The innermost globular clusters of M87

We present a comprehensive multiwavelength photometric analysis of the innermost (3x3 square kpc) 110 globular clusters (GCs) of M87. Their spectral energy distributions (SEDs) were built taking advantage of new ground-based high resolution near-IR imaging aided by adaptive optics at the Very Large Telescope (VLT) combined with Hubble Space Telescope (HST) ultraviolet--optical archival data. These GC SEDs are among the best photometrically sampled extragalactic GC SEDs. To compare with our SEDs we constructed equally sampled SEDs of Milky Way GCs. Using both these Milky Way cluster templates and different stellar population models, ages of >10 Gyr and metallicities of [Fe/H] -0.6 dex are consistently inferred for the inner GCs of M87. In addition, the metallicity of these GCs is low (Dif([Fe/H]) 0.8 dex) compared to that of their host galaxy. These results agree with the idea that the GC formation in M87 ceased earlier than that of the bulk of the stars of the central part of the galaxy. The ages of the inner GCs of M87 support the idea that these central parts of the galaxy formed first. Our data do not support evidence of recent wet merging.

==> (inline-0) <==
\begin{longtable}{ccccc}
\caption{Coordinates of the detected $115$ sources relative to the nucleus of M87. The position of the nucleus is: RA=$ 12\rm{h}\,30\rm{}m\, 49.4311\rm{s}$, Dec=$12\rm{d}\,23\rm{m}\,29.1683\rm{s}$} \\
    \# & $\Delta RA$ (arcsec) & $\Delta Dec$ (arcsec) & \citep{Kundu1999} ID & \citep{Sohn2006} ID \\ \hline
   $   1   $&$   10.54 $&$  -18.96 $&$     --- $&$     ---  $\\
$   2   $&$  -13.12 $&$  -19.14 $&$     --- $&$     ---  $\\
$   3   $&$  -13.97 $&$   17.41 $&$     --- $&$     ---  $\\
$   4   $&$    8.44 $&$   16.95 $&$      85 $&$    3104  $\\
$   5   $&$    3.09 $&$   16.91 $&$      73 $&$    3101  $\\
$   6   $&$  -11.25 $&$   16.79 $&$     --- $&$     ---  $\\
$   7   $&$    9.01 $&$   15.96 $&$      80 $&$    3105  $\\
$   8   $&$   10.76 $&$   15.74 $&$      89 $&$    3002  $\\
$   9   $&$    5.93 $&$   15.52 $&$      66 $&$    3001  $\\
$  10   $&$  -11.13 $&$   15.56 $&$      88 $&$     ---  $\\
$  11   $&$  -12.43 $&$   15.45 $&$     100 $&$     ---  $\\
$  12   $&$   12.92 $&$   14.73 $&$      96 $&$    3005  $\\
$  13   $&$   -1.27 $&$   14.49 $&$      53 $&$     ---  $\\
$  14   $&$  -19.07 $&$   12.99 $&$     --- $&$     ---  $\\
$  15   $&$  -14.40 $&$   12.97 $&$      90 $&$     ---  $\\
$  16   $&$  -15.04 $&$   12.95 $&$      99 $&$     ---  $\\
$  17   $&$    1.51 $&$   12.90 $&$      48 $&$     ---  $\\
$  18   $&$   12.46 $&$   12.80 $&$      76 $&$    3004  $\\
$  19   $&$   18.72 $&$   12.41 $&$     --- $&$    3010  $\\
$  20   $&$   -0.28 $&$   12.20 $&$      41 $&$     ---  $\\
$  21   $&$    1.34 $&$   12.20 $&$      42 $&$     ---  $\\
$  22   $&$   -9.46 $&$   12.06 $&$      59 $&$     ---  $\\
$  23   $&$   -4.68 $&$   12.02 $&$      47 $&$    4010  $\\
$  24   $&$   18.30 $&$   11.92 $&$     --- $&$    3114  $\\
$  25   $&$   -1.04 $&$   11.44 $&$      35 $&$    4014  $\\
$  26   $&$   -2.67 $&$   10.53 $&$      30 $&$    4012  $\\
$  27   $&$   -1.79 $&$   10.55 $&$     --- $&$     ---  $\\
$  28   $&$    6.13 $&$   10.47 $&$      40 $&$    3102  $\\
$  29   $&$   14.28 $&$    9.52 $&$      68 $&$    3006  $\\
$  30   $&$    7.70 $&$    8.28 $&$     --- $&$     ---  $\\
$  31   $&$  -13.47 $&$    7.87 $&$      60 $&$    4003  $\\
$  32   $&$   11.15 $&$    7.52 $&$     --- $&$     ---  $\\
$  33   $&$   18.37 $&$    7.40 $&$      97 $&$    3008  $\\
$  34   $&$  -11.59 $&$    6.89 $&$      50 $&$    4005  $\\
$  35   $&$   10.78 $&$    6.81 $&$      46 $&$    3106  $\\
$  36   $&$   -2.78 $&$    6.47 $&$      20 $&$    4011  $\\
$  37   $&$   -7.85 $&$    6.21 $&$      26 $&$    4007  $\\
$  38   $&$  -14.19 $&$    6.06 $&$      57 $&$     ---  $\\
$  39   $&$    8.37 $&$    5.99 $&$      27 $&$     ---  $\\
$  40   $&$    3.26 $&$    5.61 $&$      18 $&$     ---  $\\
$  41   $&$    3.98 $&$    5.16 $&$      17 $&$     ---  $\\
$  42   $&$   18.06 $&$    4.85 $&$      81 $&$    3112  $\\
$  43   $&$  -15.76 $&$    4.56 $&$      64 $&$     ---  $\\
$  44   $&$   14.50 $&$    4.44 $&$      54 $&$    3109  $\\
$  45   $&$   16.56 $&$    3.93 $&$      67 $&$    3007  $\\
$  46   $&$    1.36 $&$    3.45 $&$       7 $&$     ---  $\\
$  47   $&$   -1.35 $&$    2.63 $&$       3 $&$    4013  $\\
$  48   $&$   17.21 $&$    2.50 $&$      71 $&$    3111  $\\
$  49   $&$    4.30 $&$    2.38 $&$      10 $&$     ---  $\\
$  50   $&$   -5.94 $&$    1.55 $&$      15 $&$     ---  $\\
$  51   $&$    5.53 $&$    1.48 $&$     --- $&$     ---  $\\
$  52   $&$   -6.78 $&$    0.93 $&$      19 $&$    4008  $\\
$  53   $&$   11.31 $&$    0.85 $&$      33 $&$     ---  $\\
$  54   $&$    1.51 $&$    0.82 $&$       2 $&$     ---  $\\
$  55   $&$    2.94 $&$    0.88 $&$       4 $&$     ---  $\\
$  56   $&$    3.48 $&$    0.06 $&$       5 $&$     ---  $\\
$  57   $&$   -5.49 $&$   -0.76 $&$      12 $&$     ---  $\\
$  58   $&$   -1.15 $&$   -0.88 $&$       1 $&$     ---  $\\
$  59   $&$   -4.72 $&$   -1.61 $&$       9 $&$     ---  $\\
$  60   $&$  -15.92 $&$   -2.29 $&$      62 $&$    4001  $\\
$  61   $&$  -17.59 $&$   -2.68 $&$      74 $&$     ---  $\\
$  62   $&$    9.32 $&$   -2.74 $&$      25 $&$     ---  $\\
$  63   $&$   15.45 $&$   -3.06 $&$      61 $&$     ---  $\\
$  64   $&$  -17.18 $&$   -3.33 $&$      70 $&$     ---  $\\
$  65   $&$    1.11 $&$   -3.46 $&$       6 $&$     ---  $\\
$  66   $&$   19.12 $&$   -3.42 $&$     --- $&$     ---  $\\
$  67   $&$    3.43 $&$   -4.26 $&$      13 $&$     ---  $\\
$  68   $&$    0.05 $&$   -4.41 $&$       8 $&$    4015  $\\
$  69   $&$   18.93 $&$   -4.47 $&$      91 $&$     ---  $\\
$  70   $&$    2.53 $&$   -4.60 $&$      11 $&$    4016  $\\
$  71   $&$  -11.74 $&$   -4.87 $&$      44 $&$    4004  $\\
$  72   $&$    9.48 $&$   -5.28 $&$     --- $&$     ---  $\\
$  73   $&$  -10.26 $&$   -5.95 $&$      37 $&$     ---  $\\
$  74   $&$    0.24 $&$   -6.14 $&$      16 $&$     ---  $\\
$  75   $&$   -7.22 $&$   -5.98 $&$      23 $&$     ---  $\\
$  76   $&$  -10.55 $&$   -6.17 $&$      39 $&$    4006  $\\
$  77   $&$  -14.04 $&$   -6.34 $&$      56 $&$    4002  $\\
$  78   $&$   -8.24 $&$   -6.72 $&$      28 $&$     ---  $\\
$  79   $&$    8.68 $&$   -6.98 $&$      32 $&$     ---  $\\
$  80   $&$    9.48 $&$   -7.40 $&$     --- $&$     ---  $\\
$  81   $&$   -5.30 $&$   -7.94 $&$      24 $&$    4009  $\\
$  82   $&$    1.80 $&$   -7.97 $&$     --- $&$     ---  $\\
$  83   $&$   -2.55 $&$   -8.04 $&$      22 $&$     ---  $\\
$  84   $&$   -8.20 $&$   -8.27 $&$      34 $&$     ---  $\\
$  85   $&$    8.44 $&$   -8.46 $&$     --- $&$     ---  $\\
$  86   $&$  -12.06 $&$   -8.51 $&$      52 $&$     ---  $\\
$  87   $&$   -8.40 $&$   -8.91 $&$     --- $&$     ---  $\\
$  88   $&$   16.43 $&$   -9.63 $&$      86 $&$     ---  $\\
$  89   $&$    8.45 $&$   -9.98 $&$     --- $&$     ---  $\\
$  90   $&$    5.97 $&$  -10.29 $&$      38 $&$     ---  $\\
$  91   $&$   -7.65 $&$  -10.90 $&$      49 $&$     ---  $\\
$  92   $&$   -4.10 $&$  -11.44 $&$     --- $&$     ---  $\\
$  93   $&$    2.73 $&$  -12.01 $&$      43 $&$     ---  $\\
$  94   $&$  -18.35 $&$  -12.10 $&$     --- $&$     ---  $\\
$  95   $&$   -9.82 $&$  -12.38 $&$      63 $&$     ---  $\\
$  96   $&$   11.93 $&$  -13.04 $&$      75 $&$     ---  $\\
$  97   $&$   -9.39 $&$  -13.23 $&$      65 $&$     ---  $\\
$  98   $&$   -1.36 $&$  -13.43 $&$      51 $&$     ---  $\\
$  99   $&$    9.87 $&$  -14.00 $&$      72 $&$     ---  $\\
$ 100   $&$   -4.41 $&$  -14.27 $&$      55 $&$     ---  $\\
$ 101   $&$  -18.00 $&$  -14.58 $&$     --- $&$     ---  $\\
$ 102   $&$  -16.10 $&$  -14.60 $&$     --- $&$     ---  $\\
$ 103   $&$  -12.42 $&$  -15.16 $&$      94 $&$     ---  $\\
$ 104   $&$   15.17 $&$  -15.93 $&$     --- $&$     ---  $\\
$ 105   $&$    9.73 $&$  -16.77 $&$      92 $&$     ---  $\\
$ 106   $&$    9.94 $&$  -17.21 $&$     --- $&$     ---  $\\
$ 107   $&$    5.33 $&$  -17.20 $&$      78 $&$     ---  $\\
$ 108   $&$  -14.03 $&$  -17.29 $&$     --- $&$     ---  $\\
$ 109   $&$   16.22 $&$  -17.51 $&$     --- $&$     ---  $\\
$ 110   $&$   -2.14 $&$  -17.61 $&$      77 $&$     ---  $\\
$ 111   $&$   -4.95 $&$  -17.85 $&$      82 $&$     ---  $\\
$ 112   $&$   -0.69 $&$  -18.45 $&$      83 $&$     ---  $\\
$ 113   $&$    0.31 $&$   18.20 $&$      79 $&$     ---  $\\
$ 114   $&$   -5.77 $&$   18.02 $&$      87 $&$     ---  $\\
$ 115   $&$   14.98 $&$   17.97 $&$     --- $&$    3110  $\\
\hline
\label{tablaradec} 
\end{longtable} 
\end{center}

\begin{landscape}
 \begin{longtable}{cccccccccccccccc} 
  \caption{Photometrical data for the M$87$ Globular Clusters. Magnitudes are corrected using the simulations.} \\
   \# & FUV & NUV &  F336W & F410M & F467M & F475W & F555W & F547M & F606W & F658N & F702W & F814W & F850LP & $J$ & $K_s$\\
  &  \multicolumn{15}{c}{\cellcolor[gray]{0.8}[mag AB]}\\
   \hline
  \endfirsthead
   \caption{\emph{Continued}} \\
   \# &  FUV & NUV &  F336W & F410M & F467M & F475W & F555W & F547M & F606W & F658N & F702W & F814W & F850LP & $J$ & $K_s$\\
   &  \multicolumn{15}{c}{\cellcolor[gray]{0.8}[mag AB]}\\
   \hline
  \endhead 
   \hline
  \endfoot 
    $  1 $& $         .....  $ & $         .....  $ & $         26.18* $ & $          24.30 $ & $          23.25 $ & $          23.40 $ & $          22.64 $ & $          23.06 $ & $          23.00 $ & $         .....  $ & $          22.58 $ & $          22.60 $ & $         22.58* $ & $         <21.36 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.44 $ & $       \pm 0.14 $ & $       \pm 0.16 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.13 $ & $                $ & $                 $ \\
 $  2 $& $         .....  $ & $         .....  $ & $         .....  $ & $          22.80 $ & $          22.46 $ & $          22.07 $ & $          21.72 $ & $          21.80 $ & $          21.66 $ & $          21.21 $ & $         .....  $ & $          21.18 $ & $          20.98 $ & $         .....  $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $                $ & $                 $ \\
 $  3 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         <24.18 $ & $         24.81* $ & $         .....  $ & $          24.18 $ & $         .....  $ & $         .....  $ & $          23.24 $ & $         <22.27 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $       \pm 0.13 $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $  4 $& $          27.55 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.19 $ & $          23.60 $ & $          23.15 $ & $         23.43* $ & $          23.08 $ & $         <21.94 $ & $          22.71 $ & $          22.47 $ & $         <22.28 $ & $         <21.40 $ & $         20.72*  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $       \pm 0.00 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $                $ & $                $ & $       \pm 0.20  $ \\
 $  5 $& $          27.42 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.20 $ & $         23.81* $ & $          22.54 $ & $         <24.29 $ & $          23.44 $ & $         .....  $ & $         <23.19 $ & $          22.84 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.11 $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $  6 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         25.01* $ & $         24.45* $ & $         .....  $ & $          24.08 $ & $         .....  $ & $         .....  $ & $          23.45 $ & $         <22.27 $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $  7 $& $          28.08 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.19 $ & $         23.99* $ & $          23.57 $ & $         23.69* $ & $          23.71 $ & $         <21.94 $ & $         23.71* $ & $          23.09 $ & $         23.22* $ & $         <21.40 $ & $         <20.99  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.14 $ & $       \pm 0.00 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.23 $ & $       \pm 0.14 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $  8 $& $          27.39 $ & $         .....  $ & $         <24.93 $ & $         <24.32 $ & $         <23.19 $ & $          23.53 $ & $          23.29 $ & $         .....  $ & $          23.16 $ & $         <21.94 $ & $          22.18 $ & $          22.77 $ & $         23.08* $ & $         <21.40 $ & $         <20.99  $ \\
 $    $& $       \pm 0.31 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.08 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.12 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $  9 $& $          25.40 $ & $         .....  $ & $          23.28 $ & $          22.26 $ & $          21.76 $ & $          21.58 $ & $          21.31 $ & $          21.29 $ & $          21.12 $ & $          20.60 $ & $          20.89 $ & $          20.74 $ & $          20.58 $ & $          20.70 $ & $         20.71*  $ \\
 $    $& $       \pm 0.08 $ & $                $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.04 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.09 $ & $       \pm 0.19  $ \\
 $ 10 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.64 $ & $          23.33 $ & $         .....  $ & $          23.26 $ & $         .....  $ & $         .....  $ & $          22.67 $ & $         23.22* $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.36 $ & $                $ & $                 $ \\
 $ 11 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.13 $ & $          22.93 $ & $         .....  $ & $          22.61 $ & $         .....  $ & $         .....  $ & $          22.13 $ & $          22.06 $ & $         <21.22 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.05 $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $                $ & $                 $ \\
 $ 12 $& $          25.76 $ & $         .....  $ & $          23.56 $ & $          22.81 $ & $          21.91 $ & $          22.44 $ & $          22.18 $ & $          21.85 $ & $          22.04 $ & $         22.23* $ & $          21.66 $ & $          21.68 $ & $          21.54 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.09 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.14 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $                $ & $                 $ \\
 $ 13 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $          23.43 $ & $          23.22 $ & $          23.33 $ & $          23.11 $ & $         <21.92 $ & $         23.12* $ & $          22.63 $ & $         23.78* $ & $         <21.39 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.12 $ & $       \pm 0.59 $ & $                $ & $                 $ \\
 $ 14 $& $         .....  $ & $         .....  $ & $         <24.85 $ & $         <23.53 $ & $         <23.21 $ & $          23.28 $ & $          22.93 $ & $          23.04 $ & $          22.81 $ & $         <21.94 $ & $         .....  $ & $          22.24 $ & $          21.93 $ & $         20.78* $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $       \pm 0.24 $ & $                 $ \\
 $ 15 $& $         .....  $ & $         .....  $ & $          24.36 $ & $          23.13 $ & $          22.45 $ & $          22.44 $ & $          22.18 $ & $          22.20 $ & $          22.04 $ & $         21.73* $ & $         .....  $ & $          21.65 $ & $          21.43 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $                $ & $                 $ \\
 $ 16 $& $         .....  $ & $         .....  $ & $         <24.90 $ & $         <23.62 $ & $         <23.22 $ & $         <24.18 $ & $         <24.31 $ & $         <24.30 $ & $          24.65 $ & $         <21.94 $ & $         .....  $ & $          22.77 $ & $          21.98 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.07 $ & $                $ & $                 $ \\
 $ 17 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $          23.26 $ & $          22.88 $ & $          22.87 $ & $          22.69 $ & $         <21.92 $ & $          22.22 $ & $          22.21 $ & $         <22.10 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $                $ & $                $ & $                 $ \\
 $ 18 $& $          26.93 $ & $         .....  $ & $         <25.08 $ & $          23.13 $ & $         .....  $ & $          22.99 $ & $          22.78 $ & $         .....  $ & $          22.54 $ & $         23.54* $ & $         .....  $ & $          22.04 $ & $          21.75 $ & $         <21.44 $ & $         <20.99  $ \\
 $    $& $       \pm 0.21 $ & $                $ & $                $ & $       \pm 0.07 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.21 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $                $ & $                 $ \\
 $ 19 $& $          26.54 $ & $         .....  $ & $          24.61 $ & $          23.86 $ & $          23.20 $ & $          23.43 $ & $          23.27 $ & $          23.17 $ & $          23.22 $ & $         .....  $ & $          23.24 $ & $          22.87 $ & $         <22.29 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.16 $ & $                $ & $       \pm 0.12 $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.05 $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.10 $ & $                $ & $                $ & $                 $ \\
 $ 20 $& $         .....  $ & $         .....  $ & $          23.92 $ & $          22.80 $ & $          21.98 $ & $          22.01 $ & $          21.57 $ & $          21.56 $ & $          21.39 $ & $          20.92 $ & $          21.13 $ & $          20.86 $ & $          20.70 $ & $          20.60 $ & $         20.61*  $ \\
 $    $& $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.09 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.10 $ & $       \pm 0.19  $ \\
 $ 21 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.19 $ & $          23.57 $ & $          23.54 $ & $          23.42 $ & $          23.22 $ & $         <21.92 $ & $         23.71* $ & $          22.94 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.14 $ & $                $ & $                $ & $                 $ \\
 $ 22 $& $         <26.37 $ & $         <26.90 $ & $         <24.90 $ & $         <23.61 $ & $         <23.22 $ & $          23.43 $ & $          23.13 $ & $          23.24 $ & $          22.97 $ & $         <21.93 $ & $          22.59 $ & $          22.39 $ & $         23.30* $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.34 $ & $                $ & $                 $ \\
 $ 23 $& $         <26.36 $ & $         <26.92 $ & $         <24.92 $ & $         <23.61 $ & $         <23.25 $ & $         25.32* $ & $          23.87 $ & $          23.73 $ & $          23.72 $ & $         <21.92 $ & $         <23.17 $ & $          23.50 $ & $         <22.27 $ & $         <21.40 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.38 $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 24 $& $          27.66 $ & $         .....  $ & $         26.36* $ & $          24.16 $ & $          23.04 $ & $          23.23 $ & $          22.87 $ & $          22.92 $ & $          22.86 $ & $         .....  $ & $          22.50 $ & $          22.30 $ & $          21.88 $ & $         22.46* $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.31 $ & $       \pm 0.12 $ & $       \pm 0.10 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $       \pm 0.42 $ & $                 $ \\
 $ 25 $& $         <26.39 $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.19 $ & $          23.36 $ & $          23.13 $ & $          23.16 $ & $          23.07 $ & $         <21.92 $ & $          22.96 $ & $          22.57 $ & $         23.63* $ & $         <21.39 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.65 $ & $                $ & $                 $ \\
 $ 26 $& $         26.40* $ & $          25.05 $ & $          23.89 $ & $          22.90 $ & $          22.40 $ & $          22.30 $ & $          22.05 $ & $          22.08 $ & $          22.00 $ & $         21.44* $ & $          21.76 $ & $          21.61 $ & $          21.50 $ & $         <21.33 $ & $         23.70*  $ \\
 $    $& $       \pm 0.00 $ & $       \pm 0.22 $ & $       \pm 0.05 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.13 $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.44  $ \\
 $ 27 $& $         <26.39 $ & $         <26.87 $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $          23.43 $ & $          23.20 $ & $          23.23 $ & $          23.19 $ & $         <21.92 $ & $         23.18* $ & $          22.65 $ & $         <22.06 $ & $         <21.33 $ & $         <21.59  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.17 $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
 $ 28 $& $          27.68 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          23.66 $ & $          23.00 $ & $          23.29 $ & $          23.13 $ & $         <21.93 $ & $          23.00 $ & $          22.40 $ & $         23.05* $ & $         <21.40 $ & $         <21.59  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.11 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $ 29 $& $          26.15 $ & $         .....  $ & $          23.19 $ & $          21.89 $ & $          21.00 $ & $          21.22 $ & $          20.87 $ & $          20.72 $ & $          20.69 $ & $          20.18 $ & $          20.04 $ & $          20.16 $ & $          19.86 $ & $          19.85 $ & $          19.90  $ \\
 $    $& $       \pm 0.13 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.05 $ & $       \pm 0.11  $ \\
 $ 30 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $         25.30* $ & $          24.04 $ & $          23.98 $ & $          23.75 $ & $         <21.92 $ & $         23.55* $ & $          22.93 $ & $         <22.24 $ & $         <21.40 $ & $         <21.59  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.26 $ & $       \pm 0.21 $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 31 $& $         28.21* $ & $          25.77 $ & $          24.31 $ & $         23.40* $ & $          22.61 $ & $          22.45 $ & $          22.14 $ & $          22.15 $ & $          21.99 $ & $         21.74* $ & $          21.74 $ & $          21.40 $ & $          21.15 $ & $         23.79* $ & $         <20.76  $ \\
 $    $& $       \pm 0.00 $ & $       \pm 0.55 $ & $       \pm 0.10 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.08 $ & $       \pm 0.14 $ & $       \pm 0.05 $ & $       \pm 0.11 $ & $       \pm 0.12 $ & $       \pm 0.68 $ & $                 $ \\
 $ 32 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.61 $ & $         <23.19 $ & $         <24.15 $ & $          24.01 $ & $         24.32* $ & $          23.84 $ & $         <21.93 $ & $         <23.17 $ & $          23.11 $ & $         <22.24 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.21 $ & $       \pm 0.15 $ & $       \pm 0.14 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 33 $& $          26.84 $ & $         .....  $ & $          24.29 $ & $          23.51 $ & $          22.73 $ & $          23.04 $ & $          22.61 $ & $          22.50 $ & $          22.47 $ & $         .....  $ & $          22.34 $ & $          22.31 $ & $         <22.26 $ & $         <21.43 $ & $         <21.00  $ \\
 $    $& $       \pm 0.21 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.13 $ & $       \pm 0.09 $ & $                $ & $                $ & $                 $ \\
 $ 34 $& $         .....  $ & $          25.67 $ & $         <24.63 $ & $         <23.45 $ & $         <23.13 $ & $          23.30 $ & $          23.05 $ & $          23.10 $ & $          23.14 $ & $         <21.82 $ & $          22.86 $ & $          22.68 $ & $         25.64* $ & $         <21.13 $ & $         <20.76  $ \\
 $    $& $                $ & $       \pm 0.27 $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.17 $ & $       \pm 0.61 $ & $                $ & $                 $ \\
 $ 35 $& $          27.62 $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $          23.15 $ & $          22.84 $ & $          22.87 $ & $          22.78 $ & $         <21.93 $ & $          22.49 $ & $          22.35 $ & $         21.97* $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.10 $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $                $ & $                 $ \\
 $ 36 $& $         <26.39 $ & $          25.82 $ & $          24.38 $ & $          23.29 $ & $          22.81 $ & $          22.74 $ & $          22.45 $ & $          22.53 $ & $          22.32 $ & $         21.45* $ & $          22.09 $ & $          21.99 $ & $          21.68 $ & $         <21.33 $ & $         22.85*  $ \\
 $    $& $                $ & $       \pm 0.33 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $       \pm 0.20 $ & $       \pm 0.09 $ & $       \pm 0.12 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.44  $ \\
 $ 37 $& $          25.94 $ & $          25.52 $ & $          23.77 $ & $          22.60 $ & $          22.00 $ & $          21.91 $ & $          21.55 $ & $          21.66 $ & $          21.38 $ & $          21.02 $ & $          21.17 $ & $          20.93 $ & $          20.76 $ & $          20.69 $ & $          20.62  $ \\
 $    $& $       \pm 0.10 $ & $       \pm 0.18 $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.11 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.16 $ & $       \pm 0.10  $ \\
 $ 38 $& $         <26.33 $ & $         <26.12 $ & $         <24.63 $ & $         <23.45 $ & $         26.41* $ & $          23.56 $ & $          23.30 $ & $          23.31 $ & $          23.34 $ & $         <21.82 $ & $          22.94 $ & $          22.89 $ & $         25.81* $ & $         <21.13 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.57 $ & $       \pm 0.08 $ & $       \pm 0.12 $ & $       \pm 0.11 $ & $       \pm 0.26 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.26 $ & $       \pm 0.61 $ & $                $ & $                 $ \\
 $ 39 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $         <24.15 $ & $          23.41 $ & $          23.74 $ & $          23.61 $ & $         <21.92 $ & $         <23.15 $ & $          22.96 $ & $         <22.24 $ & $         <21.40 $ & $         <21.59  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.13 $ & $       \pm 0.11 $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 40 $& $         .....  $ & $         .....  $ & $          23.57 $ & $          22.41 $ & $          21.75 $ & $          21.64 $ & $          21.33 $ & $          21.30 $ & $          21.11 $ & $          20.29 $ & $          20.79 $ & $          20.65 $ & $          20.40 $ & $          20.35 $ & $          20.51  $ \\
 $    $& $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.10 $ & $       \pm 0.09  $ \\
 $ 41 $& $         .....  $ & $         .....  $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         <24.15 $ & $         25.65* $ & $         25.98* $ & $          23.87 $ & $         <21.92 $ & $         <23.16 $ & $          23.41 $ & $         <22.06 $ & $         <21.33 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.66 $ & $       \pm 0.50 $ & $       \pm 0.14 $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $                $ & $                 $ \\
 $ 42 $& $          27.23 $ & $         .....  $ & $         <25.08 $ & $         <24.36 $ & $         25.36* $ & $          23.71 $ & $          23.19 $ & $          23.35 $ & $          23.11 $ & $         .....  $ & $          23.17 $ & $          22.51 $ & $         22.29* $ & $         <21.43 $ & $         <21.00  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.46 $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $                $ & $                 $ \\
 $ 43 $& $         <26.16 $ & $         <25.92 $ & $         <24.79 $ & $         <23.63 $ & $         23.72* $ & $          23.16 $ & $          22.80 $ & $          22.88 $ & $          22.99 $ & $         <21.82 $ & $          22.41 $ & $          22.25 $ & $          21.84 $ & $         <21.13 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.31 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $       \pm 0.05 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.17 $ & $       \pm 0.13 $ & $                $ & $                 $ \\
 $ 44 $& $          27.35 $ & $         .....  $ & $         <24.70 $ & $         .....  $ & $         .....  $ & $          22.53 $ & $          22.31 $ & $         .....  $ & $          22.19 $ & $         23.72* $ & $          22.13 $ & $          21.70 $ & $          21.46 $ & $         23.58* $ & $         <21.00  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.03 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.29 $ & $       \pm 0.08 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.49 $ & $                 $ \\
 $ 45 $& $          25.89 $ & $         .....  $ & $          23.64 $ & $          22.74 $ & $          21.56 $ & $          21.95 $ & $          21.62 $ & $          21.59 $ & $          21.47 $ & $          21.00 $ & $         .....  $ & $          20.90 $ & $          20.67 $ & $          20.49 $ & $          20.46  $ \\
 $    $& $       \pm 0.11 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.08 $ & $       \pm 0.14  $ \\
 $ 46 $& $          26.04 $ & $         26.34* $ & $         <24.94 $ & $         25.19* $ & $         23.23* $ & $          23.05 $ & $          22.72 $ & $          22.78 $ & $          22.75 $ & $          20.98 $ & $          22.08 $ & $          22.26 $ & $          21.68 $ & $         21.80* $ & $         21.20*  $ \\
 $    $& $       \pm 0.76 $ & $       \pm 0.30 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.14 $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.16 $ & $       \pm 0.08 $ & $       \pm 0.13 $ & $       \pm 0.22 $ & $       \pm 0.37 $ & $       \pm 0.20  $ \\
 $ 47 $& $         <26.37 $ & $          25.69 $ & $          24.00 $ & $          22.88 $ & $          22.20 $ & $          22.31 $ & $          21.86 $ & $          21.89 $ & $          21.84 $ & $          20.78 $ & $          21.37 $ & $          21.35 $ & $          20.96 $ & $         21.01* $ & $          20.67  $ \\
 $    $& $                $ & $       \pm 0.30 $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $       \pm 0.13 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.20 $ & $       \pm 0.14 $ & $       \pm 0.07 $ & $       \pm 0.21 $ & $       \pm 0.12 $ & $       \pm 0.20 $ & $       \pm 0.14  $ \\
 $ 48 $& $          27.43 $ & $         .....  $ & $          24.36 $ & $          23.65 $ & $          22.69 $ & $          23.11 $ & $          23.11 $ & $          23.03 $ & $          22.80 $ & $         <21.92 $ & $         .....  $ & $          22.49 $ & $         23.06* $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $       \pm 0.05 $ & $       \pm 0.21 $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.21 $ & $                $ & $                 $ \\
 $ 49 $& $         .....  $ & $         .....  $ & $          23.31 $ & $          22.09 $ & $          21.55 $ & $          21.24 $ & $          20.90 $ & $          20.94 $ & $          20.81 $ & $          20.17 $ & $          20.42 $ & $          20.20 $ & $          19.89 $ & $          19.87 $ & $          19.84  $ \\
 $    $& $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.07 $ & $       \pm 0.09  $ \\
 $ 50 $& $         <26.31 $ & $         <26.49 $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $          23.31 $ & $          22.90 $ & $          23.05 $ & $          22.54 $ & $         <21.92 $ & $          22.61 $ & $          22.15 $ & $         23.55* $ & $         <21.35 $ & $         <21.51  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.11 $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.12 $ & $       \pm 0.67 $ & $                $ & $                 $ \\
 $ 51 $& $         .....  $ & $         .....  $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         <24.08 $ & $         24.33* $ & $         26.52* $ & $          23.88 $ & $         <21.92 $ & $         <23.14 $ & $          23.17 $ & $         <22.15 $ & $         <21.32 $ & $         <21.54  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.24 $ & $       \pm 0.55 $ & $       \pm 0.15 $ & $                $ & $                $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $ 52 $& $         <26.31 $ & $          25.87 $ & $         <24.83 $ & $         23.62* $ & $         22.85* $ & $          22.95 $ & $          22.67 $ & $          22.75 $ & $          22.57 $ & $         23.10* $ & $          22.18 $ & $          22.17 $ & $          21.76 $ & $         <21.35 $ & $         23.37*  $ \\
 $    $& $                $ & $       \pm 0.33 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $       \pm 0.13 $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $       \pm 0.00 $ & $       \pm 0.09 $ & $       \pm 0.15 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.57  $ \\
 $ 53 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.25 $ & $          23.72 $ & $          23.67 $ & $          23.58 $ & $          23.54 $ & $         <21.92 $ & $         24.07* $ & $          23.19 $ & $         <22.15 $ & $         <21.32 $ & $         <20.99  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.33 $ & $       \pm 0.09 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.34 $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $ 54 $& $         <26.37 $ & $         <26.21 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         24.54* $ & $          23.51 $ & $          23.57 $ & $          22.56 $ & $          20.07 $ & $          22.44 $ & $          22.20 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.57 $ & $       \pm 0.20 $ & $       \pm 0.15 $ & $       \pm 0.26 $ & $       \pm 0.13 $ & $       \pm 0.18 $ & $       \pm 0.27 $ & $                $ & $                $ & $                 $ \\
 $ 55 $& $         <26.37 $ & $         <26.75 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         25.48* $ & $          23.55 $ & $          23.43 $ & $          23.32 $ & $         21.98* $ & $          22.77 $ & $          22.97 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.61 $ & $       \pm 0.17 $ & $       \pm 0.15 $ & $       \pm 0.31 $ & $       \pm 0.29 $ & $       \pm 0.15 $ & $       \pm 0.40 $ & $                $ & $                $ & $                 $ \\
 $ 56 $& $         <26.32 $ & $         <26.75 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         23.88* $ & $          23.67 $ & $          23.52 $ & $          23.74 $ & $         <21.55 $ & $         24.78* $ & $          23.14 $ & $         <21.84 $ & $         <21.14 $ & $         26.55*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.20 $ & $       \pm 0.17 $ & $       \pm 0.15 $ & $       \pm 0.34 $ & $                $ & $       \pm 0.51 $ & $       \pm 0.33 $ & $                $ & $                $ & $       \pm 0.71  $ \\
 $ 57 $& $         <26.31 $ & $         <26.49 $ & $         <24.83 $ & $         <23.50 $ & $         25.22* $ & $          23.12 $ & $          22.81 $ & $          22.83 $ & $          22.67 $ & $         22.85* $ & $          22.04 $ & $          22.04 $ & $          21.53 $ & $         <21.35 $ & $         23.73*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.07 $ & $       \pm 0.11 $ & $       \pm 0.14 $ & $       \pm 0.10 $ & $       \pm 0.00 $ & $       \pm 0.08 $ & $       \pm 0.12 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.57  $ \\
 $ 58 $& $         .....  $ & $         .....  $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $          22.72 $ & $          22.73 $ & $          22.63 $ & $          21.60 $ & $         <21.55 $ & $          22.25 $ & $          21.30 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $       \pm 0.13 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $ 59 $& $         <26.31 $ & $         <26.49 $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $         23.92* $ & $          23.47 $ & $          23.56 $ & $          23.40 $ & $         <21.92 $ & $         24.61* $ & $          22.79 $ & $         <22.12 $ & $         <21.35 $ & $         <21.54  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.16 $ & $       \pm 0.24 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.31 $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $ 60 $& $         <26.37 $ & $          26.37 $ & $         <24.87 $ & $         <23.60 $ & $         <23.19 $ & $          23.38 $ & $          23.21 $ & $          23.19 $ & $          23.19 $ & $         <21.93 $ & $          23.02 $ & $          22.82 $ & $         22.34* $ & $         <21.34 $ & $         .....   $ \\
 $    $& $                $ & $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.13 $ & $       \pm 0.11 $ & $                $ & $                 $ \\
 $ 61 $& $         <26.37 $ & $         <26.91 $ & $         <24.87 $ & $         <23.60 $ & $         <23.19 $ & $         24.18* $ & $          23.75 $ & $          23.72 $ & $          23.76 $ & $         .....  $ & $         25.06* $ & $          23.15 $ & $         <22.25 $ & $         <21.34 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.00 $ & $       \pm 0.17 $ & $                $ & $                $ & $                 $ \\
 $ 62 $& $         .....  $ & $         .....  $ & $          24.05 $ & $          22.91 $ & $          22.31 $ & $          22.33 $ & $          21.06 $ & $          22.08 $ & $          21.83 $ & $         21.35* $ & $          21.59 $ & $          21.36 $ & $          21.22 $ & $         21.06* $ & $          21.12  $ \\
 $    $& $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.18 $ & $       \pm 0.16  $ \\
 $ 63 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.61 $ & $         <23.25 $ & $         24.20* $ & $          23.08 $ & $         27.50* $ & $          23.79 $ & $         <21.93 $ & $         25.40* $ & $          23.32 $ & $         <22.26 $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.20 $ & $       \pm 0.03 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.00 $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 64 $& $         <26.37 $ & $         <26.93 $ & $         <24.60 $ & $         23.45* $ & $          22.42 $ & $          22.54 $ & $          22.14 $ & $          22.17 $ & $          21.99 $ & $         .....  $ & $          21.65 $ & $          21.38 $ & $          21.13 $ & $          20.76 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.11 $ & $                 $ \\
 $ 65 $& $         <26.32 $ & $         <26.75 $ & $         <24.86 $ & $         <23.60 $ & $         <23.15 $ & $          23.41 $ & $          23.15 $ & $          23.04 $ & $          23.17 $ & $         <21.55 $ & $          22.62 $ & $          22.26 $ & $         22.35* $ & $         <21.14 $ & $         23.28*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.23 $ & $       \pm 0.11 $ & $       \pm 0.07 $ & $       \pm 0.30 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.27 $ & $       \pm 0.20 $ & $                $ & $       \pm 0.56  $ \\
 $ 66 $& $         .....  $ & $         .....  $ & $         25.29* $ & $         <24.35 $ & $         <23.48 $ & $         <24.18 $ & $          22.01 $ & $          24.52 $ & $          24.25 $ & $         .....  $ & $         <23.54 $ & $          23.46 $ & $         <22.26 $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.24 $ & $       \pm 0.16 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 67 $& $         <26.32 $ & $         <26.75 $ & $         <24.92 $ & $         <23.61 $ & $         <23.17 $ & $         23.95* $ & $          23.59 $ & $         23.89* $ & $          23.76 $ & $         <21.91 $ & $         23.63* $ & $          22.90 $ & $         <22.13 $ & $         <21.14 $ & $         <21.52  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.26 $ & $       \pm 0.17 $ & $       \pm 0.14 $ & $       \pm 0.34 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
 $ 68 $& $          25.82 $ & $          25.54 $ & $          23.89 $ & $          22.62 $ & $          22.14 $ & $          21.91 $ & $          21.55 $ & $          21.56 $ & $          21.39 $ & $          20.81 $ & $          21.00 $ & $          20.78 $ & $          20.48 $ & $          20.33 $ & $          20.31  $ \\
 $    $& $       \pm 0.13 $ & $       \pm 0.21 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.08 $ & $       \pm 0.10  $ \\
 $ 69 $& $         .....  $ & $         .....  $ & $          23.60 $ & $          22.75 $ & $          21.93 $ & $          22.19 $ & $          21.64 $ & $          21.77 $ & $          21.78 $ & $         .....  $ & $          21.75 $ & $          21.36 $ & $          21.16 $ & $          20.92 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.02 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.17 $ & $                 $ \\
 $ 70 $& $         <26.32 $ & $          25.69 $ & $         <24.86 $ & $         23.51* $ & $         22.98* $ & $          22.84 $ & $          22.60 $ & $          22.71 $ & $          22.46 $ & $         <21.91 $ & $          22.22 $ & $          21.98 $ & $          21.77 $ & $         <21.30 $ & $         <21.52  $ \\
 $    $& $                $ & $       \pm 0.30 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.10 $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $                $ & $                 $ \\
 $ 71 $& $         <26.37 $ & $         26.70* $ & $         <24.87 $ & $         <23.59 $ & $         <23.19 $ & $          23.46 $ & $          23.26 $ & $          23.34 $ & $          23.33 $ & $         <21.93 $ & $         23.11* $ & $          22.99 $ & $         <22.28 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $       \pm 0.31 $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $                $ & $                $ & $                 $ \\
 $ 72 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         23.93* $ & $         23.20* $ & $          22.94 $ & $         .....  $ & $          22.65 $ & $          22.48 $ & $         22.79* $ & $          22.19 $ & $          21.86 $ & $          21.64 $ & $         <21.42 $ & $         21.69*  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.13 $ & $       \pm 0.14 $ & $       \pm 0.04 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.48 $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.22  $ \\
 $ 73 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $         24.59* $ & $          23.87 $ & $          23.84 $ & $          23.77 $ & $         <21.94 $ & $         24.56* $ & $          23.10 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.35 $ & $       \pm 0.12 $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.54 $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 74 $& $         <26.37 $ & $         <26.85 $ & $          24.33 $ & $          22.63 $ & $          21.71 $ & $          21.41 $ & $          20.71 $ & $          20.68 $ & $          20.53 $ & $          19.50 $ & $          19.58 $ & $          19.11 $ & $          18.68 $ & $          18.55 $ & $          18.55  $ \\
 $    $& $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.03 $ & $       \pm 0.07  $ \\
 $ 75 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $         25.45* $ & $          23.84 $ & $          23.78 $ & $          23.79 $ & $         <21.92 $ & $         <23.13 $ & $          23.19 $ & $         <22.23 $ & $         <21.41 $ & $         <21.55  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $ 76 $& $         <26.37 $ & $          26.43 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          23.68 $ & $          23.40 $ & $          23.58 $ & $          23.48 $ & $         <21.94 $ & $         23.30* $ & $          23.04 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $       \pm 0.17 $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.17 $ & $                $ & $                $ & $                 $ \\
 $ 77 $& $         <26.37 $ & $          26.17 $ & $         <24.91 $ & $         <23.61 $ & $         <23.14 $ & $          23.15 $ & $          22.97 $ & $          22.99 $ & $          22.70 $ & $         <21.94 $ & $          22.70 $ & $          22.30 $ & $         <22.28 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $                $ & $                $ & $                 $ \\
 $ 78 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $         23.75* $ & $          23.35 $ & $          23.42 $ & $          23.08 $ & $         <21.92 $ & $         23.16* $ & $          22.50 $ & $         22.65* $ & $         <21.41 $ & $         <21.63  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.13 $ & $       \pm 0.15 $ & $                $ & $                 $ \\
 $ 79 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.21 $ & $          23.25 $ & $         .....  $ & $          22.96 $ & $          22.91 $ & $         <21.93 $ & $          22.62 $ & $          22.42 $ & $         24.09* $ & $         <21.42 $ & $         <21.25  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.12 $ & $       \pm 0.11 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $ 80 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.13 $ & $         <24.28 $ & $          24.04 $ & $         <21.93 $ & $         <23.13 $ & $          23.39 $ & $         <22.24 $ & $         <21.42 $ & $         <21.25  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.17 $ & $                $ & $                $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
 $ 81 $& $          25.63 $ & $          24.93 $ & $          23.36 $ & $          22.33 $ & $          21.73 $ & $          21.67 $ & $          21.44 $ & $          21.39 $ & $          21.26 $ & $          20.68 $ & $          20.93 $ & $          20.79 $ & $          20.58 $ & $          20.49 $ & $          20.40  $ \\
 $    $& $       \pm 0.06 $ & $       \pm 0.12 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.10 $ & $       \pm 0.10  $ \\
 $ 82 $& $         <26.37 $ & $         .....  $ & $         <24.86 $ & $         <23.60 $ & $         <23.15 $ & $         <24.06 $ & $         .....  $ & $          23.63 $ & $          22.87 $ & $         <21.91 $ & $          22.40 $ & $          21.79 $ & $          21.61 $ & $         <21.30 $ & $          20.01  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.08  $ \\
 $ 83 $& $          26.09 $ & $         <26.85 $ & $         <24.70 $ & $         23.41* $ & $          22.70 $ & $          22.49 $ & $          22.27 $ & $          22.21 $ & $          21.94 $ & $         <21.92 $ & $          21.67 $ & $          21.39 $ & $          21.21 $ & $         21.09* $ & $          20.92  $ \\
 $    $& $       \pm 0.22 $ & $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.10 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.18 $ & $       \pm 0.14  $ \\
 $ 84 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          23.70 $ & $          23.41 $ & $          23.63 $ & $          23.62 $ & $         <21.92 $ & $         23.30* $ & $          23.04 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.17 $ & $                $ & $                $ & $                 $ \\
 $ 85 $& $         <26.32 $ & $         <26.75 $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.13 $ & $         <24.28 $ & $          22.56 $ & $         <21.93 $ & $         <23.16 $ & $          21.32 $ & $         <22.24 $ & $         <21.42 $ & $          19.66  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.05 $ & $                $ & $                $ & $       \pm 0.07  $ \\
 $ 86 $& $         <26.37 $ & $         <26.90 $ & $         <24.91 $ & $         <23.61 $ & $         <23.14 $ & $          23.51 $ & $          23.22 $ & $          23.22 $ & $          22.97 $ & $         <21.94 $ & $          22.46 $ & $          22.29 $ & $          22.01 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $                $ & $                 $ \\
 $ 87 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          23.40 $ & $          23.30 $ & $          23.21 $ & $          22.84 $ & $         <21.92 $ & $          22.63 $ & $          22.43 $ & $         <22.23 $ & $         <21.41 $ & $         24.80*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $                $ & $                $ & $       \pm 0.53  $ \\
 $ 88 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.26 $ & $         24.24* $ & $          23.65 $ & $          23.77 $ & $          23.69 $ & $         <21.93 $ & $         23.42* $ & $          23.12 $ & $         <22.27 $ & $         <21.46 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.17 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $ 89 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.39 $ & $         <24.28 $ & $          24.13 $ & $         <21.94 $ & $         <23.16 $ & $          23.38 $ & $         <22.24 $ & $         <21.42 $ & $         <21.25  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.18 $ & $                $ & $                $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
 $ 90 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         23.92* $ & $          23.38 $ & $          23.21 $ & $          23.02 $ & $          22.88 $ & $         <21.94 $ & $          22.63 $ & $          22.32 $ & $          21.91 $ & $         <21.42 $ & $         25.39*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.08 $ & $       \pm 0.17 $ & $       \pm 0.05 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.57  $ \\
 $ 91 $& $         <26.37 $ & $         <26.85 $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          23.76 $ & $         .....  $ & $          23.39 $ & $          23.40 $ & $         <21.92 $ & $         23.06* $ & $          22.69 $ & $         22.67* $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.14 $ & $       \pm 0.22 $ & $                $ & $                 $ \\
 $ 92 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          23.60 $ & $          22.97 $ & $          23.48 $ & $          23.32 $ & $         <21.92 $ & $         23.12* $ & $          22.72 $ & $         22.31* $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.14 $ & $       \pm 0.15 $ & $                $ & $                 $ \\
 $ 93 $& $         .....  $ & $         .....  $ & $         <24.86 $ & $         <23.61 $ & $         <23.25 $ & $          23.46 $ & $          23.44 $ & $          23.22 $ & $          23.05 $ & $         <21.92 $ & $         23.12* $ & $          22.57 $ & $         24.51* $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.32 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.11 $ & $       \pm 0.02 $ & $                $ & $                 $ \\
 $ 94 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         25.74* $ & $          23.87 $ & $         .....  $ & $          23.88 $ & $         .....  $ & $         .....  $ & $          23.32 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.10 $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $ 95 $& $         <26.37 $ & $         <26.90 $ & $         24.80* $ & $         23.60* $ & $          22.41 $ & $          22.39 $ & $          21.57 $ & $          22.03 $ & $          21.82 $ & $         21.36* $ & $          21.47 $ & $          21.25 $ & $          20.94 $ & $          20.80 $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.12 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.08 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.14 $ & $                 $ \\
 $ 96 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.07 $ & $          21.86 $ & $          22.90 $ & $          22.51 $ & $         24.00* $ & $          22.49 $ & $          22.02 $ & $          21.73 $ & $         <21.40 $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.00 $ & $       \pm 0.10 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $                $ & $                 $ \\
 $ 97 $& $         <26.37 $ & $         .....  $ & $         <24.87 $ & $         25.32* $ & $         <23.21 $ & $          23.37 $ & $          22.90 $ & $          23.18 $ & $          23.00 $ & $         <21.94 $ & $          22.75 $ & $          22.58 $ & $         <22.26 $ & $         <21.41 $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.10 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $                $ & $                $ & $                 $ \\
 $ 98 $& $         .....  $ & $         .....  $ & $          23.95 $ & $          22.39 $ & $          21.57 $ & $          21.48 $ & $          21.05 $ & $          21.09 $ & $          20.93 $ & $          20.37 $ & $          20.52 $ & $          20.30 $ & $          20.01 $ & $          19.77 $ & $          19.69  $ \\
 $    $& $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.05 $ & $       \pm 0.11  $ \\
 $ 99 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          22.71 $ & $          21.74 $ & $         .....  $ & $          22.27 $ & $         22.64* $ & $          22.03 $ & $          21.81 $ & $          21.58 $ & $         23.62* $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.03 $ & $       \pm 0.00 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.51 $ & $                 $ \\
 $100 $& $         .....  $ & $         .....  $ & $          24.01 $ & $          23.24 $ & $          22.67 $ & $          22.57 $ & $          22.40 $ & $          22.42 $ & $          22.26 $ & $         22.65* $ & $          21.95 $ & $          21.90 $ & $          21.65 $ & $         23.47* $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $       \pm 0.03 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.00 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.49 $ & $                 $ \\
 $101 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.95 $ & $          23.07 $ & $         .....  $ & $          23.41 $ & $         .....  $ & $         .....  $ & $          22.77 $ & $         <22.25 $ & $         23.89* $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.12 $ & $                $ & $       \pm 0.43 $ & $                 $ \\
 $102 $& $         <26.37 $ & $         .....  $ & $         <24.87 $ & $         <23.61 $ & $         .....  $ & $          23.73 $ & $          23.09 $ & $          23.55 $ & $          23.40 $ & $         .....  $ & $         .....  $ & $          23.01 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.13 $ & $                $ & $                $ & $                 $ \\
 $103 $& $         .....  $ & $         .....  $ & $          22.48 $ & $          21.41 $ & $          21.00 $ & $          20.75 $ & $          20.44 $ & $          20.50 $ & $          20.34 $ & $          19.99 $ & $          20.09 $ & $          19.94 $ & $          19.73 $ & $          19.74 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.05 $ & $                 $ \\
 $104 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $         24.93* $ & $          23.96 $ & $          24.09 $ & $          24.00 $ & $         .....  $ & $         <23.56 $ & $          23.21 $ & $         <22.26 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.14 $ & $       \pm 0.21 $ & $       \pm 0.11 $ & $                $ & $                $ & $       \pm 0.12 $ & $                $ & $                $ & $                 $ \\
 $105 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $         24.31* $ & $          23.40 $ & $          23.95 $ & $          23.76 $ & $         .....  $ & $         <23.57 $ & $          23.22 $ & $         <22.26 $ & $         <21.36 $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.32 $ & $       \pm 0.18 $ & $       \pm 0.10 $ & $                $ & $                $ & $       \pm 0.17 $ & $                $ & $                $ & $                 $ \\
 $106 $& $         .....  $ & $         .....  $ & $          23.21 $ & $          22.20 $ & $          21.49 $ & $          21.55 $ & $          21.14 $ & $          21.29 $ & $          21.16 $ & $         .....  $ & $          20.55 $ & $          20.77 $ & $          20.60 $ & $          20.54 $ & $         21.56*  $ \\
 $    $& $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $                $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.09 $ & $       \pm 0.34  $ \\
 $107 $& $         .....  $ & $         .....  $ & $         24.95* $ & $          24.10 $ & $         24.10* $ & $          23.58 $ & $          23.43 $ & $          22.56 $ & $          23.15 $ & $         .....  $ & $         .....  $ & $          22.69 $ & $         <22.26 $ & $         <21.36 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.13 $ & $       \pm 0.24 $ & $       \pm 0.06 $ & $       \pm 0.32 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $                $ & $                $ & $       \pm 0.10 $ & $                $ & $                $ & $                 $ \\
 $108 $& $         .....  $ & $         .....  $ & $         <24.87 $ & $         <23.61 $ & $         <23.21 $ & $         25.70* $ & $          24.22 $ & $          24.02 $ & $          23.90 $ & $         <21.94 $ & $         .....  $ & $          23.29 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.62 $ & $       \pm 0.18 $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $                $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $109 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $         24.85* $ & $          24.26 $ & $         <24.60 $ & $          23.92 $ & $         .....  $ & $         23.78* $ & $          23.27 $ & $         <22.26 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.17 $ & $                $ & $       \pm 0.10 $ & $                $ & $       \pm 0.27 $ & $       \pm 0.13 $ & $                $ & $                $ & $                 $ \\
 $110 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         23.85* $ & $          23.82 $ & $         .....  $ & $          23.40 $ & $         <21.94 $ & $         23.75* $ & $          22.90 $ & $         22.94* $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.10 $ & $                $ & $       \pm 0.27 $ & $       \pm 0.13 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $111 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.67 $ & $          23.57 $ & $         .....  $ & $          23.34 $ & $         <21.94 $ & $          22.95 $ & $          22.91 $ & $         <22.26 $ & $         <21.41 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.07 $ & $                $ & $       \pm 0.13 $ & $       \pm 0.11 $ & $                $ & $                $ & $                 $ \\
 $112 $& $         .....  $ & $         .....  $ & $         <25.11 $ & $         <24.33 $ & $         <23.56 $ & $         <24.12 $ & $          24.42 $ & $          23.04 $ & $          24.13 $ & $         .....  $ & $         <23.15 $ & $          23.37 $ & $         <22.25 $ & $         <21.40 $ & $         23.88*  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.22 $ & $       \pm 0.09 $ & $       \pm 0.14 $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $                $ & $       \pm 0.18  $ \\
 $113 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $         24.35* $ & $          23.59 $ & $         .....  $ & $          23.65 $ & $         .....  $ & $         .....  $ & $          23.05 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.14 $ & $                $ & $                $ & $                 $ \\
 $114 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.04 $ & $          22.83 $ & $         .....  $ & $          22.63 $ & $         .....  $ & $         .....  $ & $          22.31 $ & $         22.21* $ & $         <21.40 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.05 $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.13 $ & $                $ & $                 $ \\
 $115 $& $          27.79 $ & $         .....  $ & $         <25.08 $ & $         <24.32 $ & $         <23.47 $ & $         26.40* $ & $          23.93 $ & $          23.67 $ & $          23.73 $ & $         <21.94 $ & $         25.60* $ & $          23.25 $ & $         <22.29 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.13 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.44 $ & $       \pm 0.14 $ & $                $ & $                $ & $                 $ \\
\label{tablacums}
 \end{longtable}
\end{landscape}

\begin{landscape}
 \begin{longtable}{cccccccccccccccc} 
  \caption{Photometrical data for the M$87$ Globular Clusters uncorrected from bias.} \\
   \# & FUV & NUV &  F336W & F410M & F467M & F475W & F555W & F547M & F606W & F658N & F702W & F814W & F850LP & $J$ & $K_s$\\
  &  \multicolumn{15}{c}{\cellcolor[gray]{0.8}[mag AB]}\\
   \hline
  \endfirsthead
   \caption{\emph{Continued}} \\
   \# &  FUV & NUV &  F336W & F410M & F467M & F475W & F555W & F547M & F606W & F658N & F702W & F814W & F850LP & $J$ & $K_s$\\
   &  \multicolumn{15}{c}{\cellcolor[gray]{0.8}[mag AB]}\\
   \hline
  \endhead 
   \hline
  \endfoot 
    $  1 $& $         .....  $ & $         .....  $ & $          25.79 $ & $          24.52 $ & $          23.66 $ & $          23.83 $ & $          22.84 $ & $          23.31 $ & $          23.12 $ & $         .....  $ & $          22.79 $ & $          22.84 $ & $          22.83 $ & $         <21.36 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.32 $ & $       \pm 0.16 $ & $       \pm 0.22 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.12 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.13 $ & $       \pm 0.16 $ & $                $ & $                 $ \\
 $  2 $& $         .....  $ & $         .....  $ & $          25.15 $ & $          23.21 $ & $          22.94 $ & $          22.33 $ & $          21.90 $ & $          22.04 $ & $          21.76 $ & $          21.96 $ & $         .....  $ & $          21.34 $ & $          21.20 $ & $          21.40 $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $       \pm 0.17 $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.22 $ & $                 $ \\
 $  3 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         <24.18 $ & $          25.08 $ & $         .....  $ & $          24.33 $ & $         .....  $ & $         .....  $ & $          23.63 $ & $         <22.27 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $       \pm 0.15 $ & $                $ & $                $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $  4 $& $          27.55 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.19 $ & $          24.10 $ & $          23.41 $ & $          23.67 $ & $          23.21 $ & $         <21.94 $ & $          23.07 $ & $          22.69 $ & $         <22.28 $ & $         <21.40 $ & $          21.56  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.12 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.11 $ & $                $ & $                $ & $       \pm 0.39  $ \\
 $  5 $& $          27.42 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.20 $ & $          24.35 $ & $          22.77 $ & $         <24.29 $ & $          23.59 $ & $         .....  $ & $         <23.19 $ & $          23.13 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $                $ & $                 $ \\
 $  6 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          25.09 $ & $          24.90 $ & $         .....  $ & $          24.25 $ & $         .....  $ & $         .....  $ & $          23.92 $ & $         <22.27 $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.21 $ & $                $ & $       \pm 0.14 $ & $                $ & $                $ & $       \pm 0.24 $ & $                $ & $                $ & $                 $ \\
 $  7 $& $          28.08 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.19 $ & $          24.47 $ & $          23.85 $ & $          23.92 $ & $          23.84 $ & $         <21.94 $ & $          23.72 $ & $          23.42 $ & $          23.25 $ & $         <21.40 $ & $         <20.99  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.18 $ & $       \pm 0.07 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.23 $ & $       \pm 0.18 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $  8 $& $          27.39 $ & $         .....  $ & $         <24.93 $ & $         <24.32 $ & $         <23.19 $ & $          23.98 $ & $          23.54 $ & $          24.68 $ & $          23.28 $ & $         <21.94 $ & $          22.38 $ & $          23.02 $ & $          23.11 $ & $         <21.40 $ & $         <20.99  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.17 $ & $       \pm 0.19 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.11 $ & $       \pm 0.15 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $  9 $& $          25.40 $ & $         .....  $ & $          23.71 $ & $          22.53 $ & $          22.09 $ & $          21.84 $ & $          21.48 $ & $          21.52 $ & $          21.22 $ & $          21.31 $ & $          21.09 $ & $          20.90 $ & $          20.77 $ & $          21.32 $ & $          21.57  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.01 $ & $       \pm 0.05 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.10 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.15 $ & $       \pm 0.38  $ \\
 $ 10 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          24.14 $ & $          23.76 $ & $         .....  $ & $          23.37 $ & $         .....  $ & $         .....  $ & $          22.92 $ & $          23.05 $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.09 $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.31 $ & $                $ & $                 $ \\
 $ 11 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.49 $ & $          23.28 $ & $         .....  $ & $          22.73 $ & $         .....  $ & $         .....  $ & $          22.33 $ & $          22.48 $ & $         <21.22 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $                $ & $                 $ \\
 $ 12 $& $          25.76 $ & $         .....  $ & $          23.97 $ & $          22.96 $ & $          22.26 $ & $          22.72 $ & $          22.37 $ & $          22.07 $ & $          22.16 $ & $          22.57 $ & $          21.84 $ & $          21.86 $ & $          21.79 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.09 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.04 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.19 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $                 $ \\
 $ 13 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $          23.85 $ & $          23.61 $ & $          23.75 $ & $          23.26 $ & $         <21.92 $ & $          23.43 $ & $          22.90 $ & $          23.24 $ & $         <21.39 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.15 $ & $       \pm 0.40 $ & $                $ & $                 $ \\
 $ 14 $& $         .....  $ & $         .....  $ & $         <24.85 $ & $         <23.53 $ & $         <23.21 $ & $          23.66 $ & $          23.28 $ & $          23.40 $ & $          22.93 $ & $         <21.94 $ & $         .....  $ & $          22.45 $ & $          22.37 $ & $          21.99 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $       \pm 0.62 $ & $                 $ \\
 $ 15 $& $         .....  $ & $         .....  $ & $          25.00 $ & $          23.56 $ & $          22.94 $ & $          22.73 $ & $          22.46 $ & $          22.47 $ & $          22.15 $ & $          22.41 $ & $         .....  $ & $          21.84 $ & $          21.70 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.16 $ & $       \pm 0.12 $ & $       \pm 0.10 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.25 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $                $ & $                 $ \\
 $ 16 $& $         .....  $ & $         .....  $ & $         <24.90 $ & $         <23.62 $ & $         <23.22 $ & $         <24.18 $ & $         <24.31 $ & $         <24.30 $ & $          24.86 $ & $         <21.94 $ & $         .....  $ & $          23.02 $ & $          22.39 $ & $         <21.22 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.18 $ & $                $ & $                $ & $       \pm 0.13 $ & $       \pm 0.10 $ & $                $ & $                 $ \\
 $ 17 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $          23.65 $ & $          23.24 $ & $          23.20 $ & $          22.83 $ & $         <21.92 $ & $          22.56 $ & $          22.46 $ & $         <22.10 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $                $ & $                $ & $                 $ \\
 $ 18 $& $          26.93 $ & $         .....  $ & $         <25.08 $ & $          23.29 $ & $          24.06 $ & $          23.33 $ & $          23.00 $ & $          22.18 $ & $          22.66 $ & $          22.92 $ & $          21.49 $ & $          22.24 $ & $          22.12 $ & $         <21.44 $ & $         <20.99  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.00 $ & $       \pm 0.05 $ & $       \pm 0.11 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.12 $ & $       \pm 0.06 $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $                $ & $                 $ \\
 $ 19 $& $          26.54 $ & $         .....  $ & $          25.17 $ & $          24.09 $ & $          23.67 $ & $          23.85 $ & $          23.53 $ & $          23.43 $ & $          23.36 $ & $         .....  $ & $          23.46 $ & $          23.12 $ & $         <22.29 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.19 $ & $       \pm 0.13 $ & $       \pm 0.16 $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.24 $ & $       \pm 0.13 $ & $                $ & $                $ & $                 $ \\
 $ 20 $& $         .....  $ & $         .....  $ & $          24.51 $ & $          23.18 $ & $          22.36 $ & $          22.29 $ & $          21.82 $ & $          21.80 $ & $          21.50 $ & $          21.68 $ & $          21.35 $ & $          21.03 $ & $          20.89 $ & $          21.26 $ & $          20.94  $ \\
 $    $& $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.17 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.18 $ & $       \pm 0.13  $ \\
 $ 21 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.19 $ & $          24.08 $ & $          24.07 $ & $          23.88 $ & $          23.38 $ & $         <21.92 $ & $          23.80 $ & $          23.23 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.15 $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.23 $ & $       \pm 0.19 $ & $                $ & $                $ & $                 $ \\
 $ 22 $& $         <26.37 $ & $         <26.90 $ & $         <24.90 $ & $         <23.61 $ & $         <23.22 $ & $          23.85 $ & $          23.52 $ & $          23.65 $ & $          23.09 $ & $         <21.93 $ & $          22.96 $ & $          22.63 $ & $          22.78 $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.12 $ & $       \pm 0.22 $ & $                $ & $                 $ \\
 $ 23 $& $         <26.36 $ & $         <26.92 $ & $         <24.92 $ & $         <23.61 $ & $         <23.25 $ & $          24.79 $ & $          24.42 $ & $          24.23 $ & $          23.88 $ & $         <21.92 $ & $         <23.17 $ & $          23.97 $ & $         <22.27 $ & $         <21.40 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.24 $ & $       \pm 0.17 $ & $       \pm 0.13 $ & $       \pm 0.13 $ & $                $ & $                $ & $       \pm 0.24 $ & $                $ & $                $ & $                 $ \\
 $ 24 $& $          27.66 $ & $         .....  $ & $          25.70 $ & $          24.42 $ & $          23.49 $ & $          23.62 $ & $          23.11 $ & $          23.18 $ & $          22.98 $ & $         .....  $ & $          22.68 $ & $          22.52 $ & $          22.28 $ & $          22.93 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.18 $ & $       \pm 0.15 $ & $       \pm 0.15 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.13 $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $       \pm 0.59 $ & $                 $ \\
 $ 25 $& $         <26.39 $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.19 $ & $          23.79 $ & $          23.54 $ & $          23.54 $ & $          23.21 $ & $         <21.92 $ & $          23.32 $ & $          22.85 $ & $          22.70 $ & $         <21.39 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.15 $ & $       \pm 0.33 $ & $                $ & $                 $ \\
 $ 26 $& $          26.90 $ & $          25.60 $ & $          24.45 $ & $          23.30 $ & $          22.89 $ & $          22.59 $ & $          22.33 $ & $          22.35 $ & $          22.11 $ & $          22.24 $ & $          22.04 $ & $          21.82 $ & $          21.82 $ & $         <21.33 $ & $         <20.99  $ \\
 $    $& $       \pm 0.10 $ & $       \pm 0.34 $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.06 $ & $       \pm 0.26 $ & $       \pm 0.07 $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $                $ & $                 $ \\
 $ 27 $& $         <26.39 $ & $         <26.87 $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $          23.93 $ & $          23.64 $ & $          23.65 $ & $          23.32 $ & $         <21.92 $ & $          23.49 $ & $          22.97 $ & $         <22.06 $ & $         <21.33 $ & $         <21.59  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.09 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.22 $ & $       \pm 0.23 $ & $                $ & $                $ & $                 $ \\
 $ 28 $& $          27.68 $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          24.19 $ & $          23.22 $ & $          23.71 $ & $          23.27 $ & $         <21.93 $ & $          23.35 $ & $          22.65 $ & $          23.08 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.13 $ & $       \pm 0.12 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.13 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $ 29 $& $          26.15 $ & $         .....  $ & $          23.58 $ & $          22.03 $ & $          21.29 $ & $          21.46 $ & $          21.05 $ & $          20.92 $ & $          20.80 $ & $          20.78 $ & $          20.20 $ & $          20.31 $ & $          20.03 $ & $          20.17 $ & $          20.56  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.07 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $       \pm 0.19  $ \\
 $ 30 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          24.81 $ & $          24.34 $ & $          24.49 $ & $          23.86 $ & $         <21.92 $ & $          23.72 $ & $          23.19 $ & $         <22.24 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.17 $ & $       \pm 0.26 $ & $       \pm 0.17 $ & $       \pm 0.15 $ & $                $ & $       \pm 0.19 $ & $       \pm 0.19 $ & $                $ & $                $ & $                 $ \\
 $ 31 $& $          27.67 $ & $          26.38 $ & $          24.96 $ & $          23.83 $ & $          23.13 $ & $          22.75 $ & $          22.44 $ & $          22.41 $ & $          22.14 $ & $          22.41 $ & $          22.03 $ & $          21.66 $ & $          21.40 $ & $          22.83 $ & $         <20.76  $ \\
 $    $& $       \pm 0.05 $ & $       \pm 0.83 $ & $       \pm 0.17 $ & $       \pm 0.16 $ & $       \pm 0.14 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.10 $ & $       \pm 0.25 $ & $       \pm 0.07 $ & $       \pm 0.13 $ & $       \pm 0.15 $ & $       \pm 0.33 $ & $                 $ \\
 $ 32 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.61 $ & $         <23.19 $ & $         <24.15 $ & $          24.31 $ & $          24.73 $ & $          23.95 $ & $         <21.93 $ & $         <23.17 $ & $          23.45 $ & $         <22.24 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.26 $ & $       \pm 0.22 $ & $       \pm 0.15 $ & $                $ & $                $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $ 33 $& $          26.84 $ & $         .....  $ & $          24.81 $ & $          23.71 $ & $          23.17 $ & $          23.39 $ & $          22.92 $ & $          22.74 $ & $          22.59 $ & $         .....  $ & $          22.54 $ & $          22.52 $ & $         <22.26 $ & $         <21.43 $ & $         <21.00  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $       \pm 0.12 $ & $       \pm 0.06 $ & $       \pm 0.12 $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.10 $ & $                $ & $                $ & $                 $ \\
 $ 34 $& $          27.03 $ & $          26.33 $ & $         <24.63 $ & $         <23.45 $ & $         <23.13 $ & $          23.75 $ & $          23.45 $ & $          23.49 $ & $          23.27 $ & $         <21.82 $ & $          23.23 $ & $          22.99 $ & $          23.11 $ & $         <21.13 $ & $         <20.76  $ \\
 $    $& $       \pm 0.15 $ & $       \pm 0.46 $ & $                $ & $                $ & $                $ & $       \pm 0.13 $ & $       \pm 0.12 $ & $       \pm 0.13 $ & $       \pm 0.16 $ & $                $ & $       \pm 0.19 $ & $       \pm 0.22 $ & $       \pm 0.08 $ & $                $ & $                 $ \\
 $ 35 $& $          27.62 $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $          23.52 $ & $          23.06 $ & $          23.21 $ & $          22.88 $ & $         <21.93 $ & $          22.85 $ & $          22.59 $ & $          22.43 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.11 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.13 $ & $       \pm 0.13 $ & $       \pm 0.15 $ & $                $ & $                 $ \\
 $ 36 $& $         <26.39 $ & $          26.46 $ & $          25.01 $ & $          23.75 $ & $          23.35 $ & $          23.06 $ & $          22.75 $ & $          22.83 $ & $          22.43 $ & $          22.19 $ & $          22.41 $ & $          22.20 $ & $          22.04 $ & $         <21.33 $ & $         <20.99  $ \\
 $    $& $                $ & $       \pm 0.55 $ & $       \pm 0.17 $ & $       \pm 0.15 $ & $       \pm 0.15 $ & $       \pm 0.09 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $       \pm 0.36 $ & $       \pm 0.12 $ & $       \pm 0.14 $ & $       \pm 0.15 $ & $                $ & $                 $ \\
 $ 37 $& $          26.39 $ & $          26.19 $ & $          24.33 $ & $          22.95 $ & $          22.38 $ & $          22.17 $ & $          21.81 $ & $          21.90 $ & $          21.50 $ & $          21.80 $ & $          21.40 $ & $          21.12 $ & $          20.97 $ & $          21.28 $ & $          21.35  $ \\
 $    $& $       \pm 0.13 $ & $       \pm 0.31 $ & $       \pm 0.12 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.22 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.26 $ & $       \pm 0.54  $ \\
 $ 38 $& $         <26.33 $ & $         <26.12 $ & $         <24.63 $ & $         <23.45 $ & $          23.97 $ & $          24.11 $ & $          23.76 $ & $          23.77 $ & $          23.55 $ & $         <21.82 $ & $          23.30 $ & $          23.33 $ & $          22.88 $ & $         <21.13 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.14 $ & $       \pm 0.18 $ & $       \pm 0.16 $ & $       \pm 0.31 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.37 $ & $       \pm 0.05 $ & $                $ & $                 $ \\
 $ 39 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.19 $ & $         <24.15 $ & $          23.65 $ & $          24.32 $ & $          23.73 $ & $         <21.92 $ & $         <23.15 $ & $          23.29 $ & $         <22.24 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.16 $ & $       \pm 0.18 $ & $       \pm 0.13 $ & $                $ & $                $ & $       \pm 0.20 $ & $                $ & $                $ & $                 $ \\
 $ 40 $& $         .....  $ & $         .....  $ & $          24.05 $ & $          22.72 $ & $          22.10 $ & $          21.90 $ & $          21.58 $ & $          21.54 $ & $          21.22 $ & $          20.91 $ & $          21.00 $ & $          20.83 $ & $          20.60 $ & $          21.04 $ & $          20.81  $ \\
 $    $& $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.09 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.18 $ & $       \pm 0.16  $ \\
 $ 41 $& $         .....  $ & $         .....  $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         <24.15 $ & $          24.97 $ & $          24.86 $ & $          23.98 $ & $         <21.92 $ & $         <23.16 $ & $          23.84 $ & $         <22.06 $ & $         <21.33 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.40 $ & $       \pm 0.21 $ & $       \pm 0.15 $ & $                $ & $                $ & $       \pm 0.28 $ & $                $ & $                $ & $                 $ \\
 $ 42 $& $          27.23 $ & $         .....  $ & $         <25.08 $ & $         <24.36 $ & $          24.23 $ & $          24.23 $ & $          23.45 $ & $          23.63 $ & $          23.23 $ & $         .....  $ & $          23.44 $ & $          22.74 $ & $          22.68 $ & $         <21.43 $ & $         <21.00  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.18 $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.13 $ & $       \pm 0.14 $ & $                $ & $                 $ \\
 $ 43 $& $         <26.16 $ & $         <25.92 $ & $         <24.79 $ & $         <23.63 $ & $          23.82 $ & $          23.57 $ & $          23.17 $ & $          23.20 $ & $          23.21 $ & $         <21.82 $ & $          22.77 $ & $          22.56 $ & $          22.24 $ & $         <21.13 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.34 $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.07 $ & $       \pm 0.22 $ & $                $ & $       \pm 0.12 $ & $       \pm 0.22 $ & $       \pm 0.18 $ & $                $ & $                 $ \\
 $ 44 $& $          27.35 $ & $         .....  $ & $         <24.70 $ & $         .....  $ & $          23.50 $ & $          22.84 $ & $          22.48 $ & $         .....  $ & $          22.31 $ & $          22.78 $ & $          22.42 $ & $          21.88 $ & $          21.73 $ & $          23.16 $ & $         <21.00  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.16 $ & $       \pm 0.04 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.04 $ & $       \pm 0.13 $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.08 $ & $       \pm 0.36 $ & $                 $ \\
 $ 45 $& $          25.89 $ & $         .....  $ & $          24.07 $ & $          22.88 $ & $          21.87 $ & $          22.21 $ & $          21.80 $ & $          21.81 $ & $          21.57 $ & $          21.76 $ & $          20.71 $ & $          21.08 $ & $          20.87 $ & $          21.02 $ & $          20.69  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.10 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.13 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.13 $ & $       \pm 0.26  $ \\
 $ 46 $& $          26.74 $ & $          27.08 $ & $         <24.94 $ & $          24.39 $ & $          23.72 $ & $          23.40 $ & $          23.04 $ & $          23.09 $ & $          22.88 $ & $          21.78 $ & $          22.41 $ & $          22.50 $ & $          22.01 $ & $          22.17 $ & $          22.26  $ \\
 $    $& $       \pm 0.34 $ & $       \pm 0.53 $ & $                $ & $       \pm 0.02 $ & $       \pm 0.21 $ & $       \pm 0.11 $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.13 $ & $       \pm 0.30 $ & $       \pm 0.11 $ & $       \pm 0.16 $ & $       \pm 0.29 $ & $       \pm 0.49 $ & $       \pm 0.27  $ \\
 $ 47 $& $         <26.37 $ & $          26.36 $ & $          24.60 $ & $          23.29 $ & $          22.61 $ & $          22.58 $ & $          22.11 $ & $          22.13 $ & $          21.84 $ & $          21.54 $ & $          21.62 $ & $          21.38 $ & $          21.09 $ & $          21.71 $ & $          21.77  $ \\
 $    $& $                $ & $       \pm 0.50 $ & $       \pm 0.17 $ & $       \pm 0.12 $ & $       \pm 0.14 $ & $       \pm 0.16 $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $       \pm 0.19 $ & $       \pm 0.26 $ & $       \pm 0.08 $ & $       \pm 0.22 $ & $       \pm 0.14 $ & $       \pm 0.35 $ & $       \pm 0.58  $ \\
 $ 48 $& $          27.43 $ & $         .....  $ & $          24.88 $ & $          23.86 $ & $          23.11 $ & $          23.47 $ & $          23.23 $ & $          23.30 $ & $          22.92 $ & $         <21.92 $ & $          21.76 $ & $          22.71 $ & $          22.77 $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.12 $ & $       \pm 0.07 $ & $       \pm 0.24 $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.14 $ & $       \pm 0.17 $ & $                $ & $                 $ \\
 $ 49 $& $         .....  $ & $         .....  $ & $          23.76 $ & $          22.34 $ & $          21.88 $ & $          21.49 $ & $          21.12 $ & $          21.16 $ & $          20.91 $ & $          20.77 $ & $          20.62 $ & $          20.36 $ & $          20.07 $ & $          20.27 $ & $          20.04  $ \\
 $    $& $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.10 $ & $       \pm 0.25  $ \\
 $ 50 $& $         <26.31 $ & $         <26.49 $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $          23.76 $ & $          23.26 $ & $          23.36 $ & $          22.68 $ & $         <21.92 $ & $          23.01 $ & $          22.42 $ & $          22.81 $ & $         <21.35 $ & $         <21.83  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.15 $ & $       \pm 0.18 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.15 $ & $       \pm 0.39 $ & $                $ & $                 $ \\
 $ 51 $& $         .....  $ & $         .....  $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $         <24.08 $ & $          24.73 $ & $          25.14 $ & $          24.08 $ & $         <21.92 $ & $         <23.14 $ & $          23.64 $ & $         <22.15 $ & $         <21.32 $ & $         <20.83  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.33 $ & $       \pm 0.19 $ & $       \pm 0.17 $ & $                $ & $                $ & $       \pm 0.31 $ & $                $ & $                $ & $                 $ \\
 $ 52 $& $         <26.31 $ & $          26.59 $ & $         <24.83 $ & $          24.02 $ & $          23.41 $ & $          23.29 $ & $          23.00 $ & $          23.03 $ & $          22.71 $ & $          23.02 $ & $          22.54 $ & $          22.44 $ & $          22.27 $ & $         <21.35 $ & $         <20.84  $ \\
 $    $& $                $ & $       \pm 0.56 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.15 $ & $       \pm 0.08 $ & $       \pm 0.17 $ & $       \pm 0.18 $ & $       \pm 0.12 $ & $       \pm 0.00 $ & $       \pm 0.12 $ & $       \pm 0.19 $ & $       \pm 0.22 $ & $                $ & $                 $ \\
 $ 53 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.25 $ & $          24.29 $ & $          23.73 $ & $          24.13 $ & $          23.73 $ & $         <21.92 $ & $          23.86 $ & $          23.66 $ & $         <22.15 $ & $         <21.32 $ & $         <20.99  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.16 $ & $       \pm 0.35 $ & $       \pm 0.14 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.29 $ & $       \pm 0.31 $ & $                $ & $                $ & $                 $ \\
 $ 54 $& $         <26.37 $ & $         <26.21 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $          24.50 $ & $          24.10 $ & $          24.13 $ & $          22.48 $ & $          20.62 $ & $          22.73 $ & $          22.23 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.56 $ & $       \pm 0.32 $ & $       \pm 0.23 $ & $       \pm 0.24 $ & $       \pm 0.20 $ & $       \pm 0.24 $ & $       \pm 0.28 $ & $                $ & $                $ & $                 $ \\
 $ 55 $& $         <26.37 $ & $         <26.75 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $          24.62 $ & $          24.14 $ & $          23.89 $ & $          23.16 $ & $          22.28 $ & $          23.18 $ & $          22.97 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.32 $ & $       \pm 0.28 $ & $       \pm 0.22 $ & $       \pm 0.27 $ & $       \pm 0.37 $ & $       \pm 0.21 $ & $       \pm 0.40 $ & $                $ & $                $ & $                 $ \\
 $ 56 $& $         <26.32 $ & $         <26.75 $ & $         <24.94 $ & $         <23.61 $ & $         <23.15 $ & $          24.38 $ & $          24.25 $ & $          24.00 $ & $          23.51 $ & $         <21.55 $ & $          24.25 $ & $          23.23 $ & $         <21.84 $ & $         <21.14 $ & $         <20.83  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.30 $ & $       \pm 0.28 $ & $       \pm 0.22 $ & $       \pm 0.28 $ & $                $ & $       \pm 0.34 $ & $       \pm 0.36 $ & $                $ & $                $ & $                 $ \\
 $ 57 $& $         <26.31 $ & $         <26.49 $ & $         <24.83 $ & $         <23.50 $ & $          23.86 $ & $          23.50 $ & $          23.18 $ & $          23.13 $ & $          22.81 $ & $          22.90 $ & $          22.36 $ & $          22.25 $ & $          21.95 $ & $         <21.35 $ & $          23.43  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.09 $ & $       \pm 0.15 $ & $       \pm 0.18 $ & $       \pm 0.11 $ & $       \pm 0.00 $ & $       \pm 0.10 $ & $       \pm 0.14 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.09  $ \\
 $ 58 $& $         .....  $ & $          27.45 $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $          23.00 $ & $          23.08 $ & $          22.91 $ & $          21.61 $ & $         <21.55 $ & $          22.50 $ & $          21.34 $ & $         <21.84 $ & $         <21.14 $ & $         <21.48  $ \\
 $    $& $                $ & $       \pm 0.49 $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.17 $ & $       \pm 0.17 $ & $       \pm 0.16 $ & $                $ & $       \pm 0.18 $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $ 59 $& $         <26.31 $ & $         <26.49 $ & $         <24.67 $ & $         <23.50 $ & $         <23.05 $ & $          24.46 $ & $          24.07 $ & $          24.05 $ & $          23.52 $ & $         <21.92 $ & $          24.10 $ & $          23.13 $ & $         <22.12 $ & $         <21.35 $ & $         <21.54  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.20 $ & $       \pm 0.27 $ & $       \pm 0.36 $ & $       \pm 0.17 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.28 $ & $                $ & $                $ & $                 $ \\
 $ 60 $& $         <26.37 $ & $          27.04 $ & $         <24.87 $ & $         <23.60 $ & $         <23.19 $ & $          23.81 $ & $          23.59 $ & $          23.57 $ & $          23.30 $ & $         <21.93 $ & $          23.36 $ & $          23.08 $ & $          22.77 $ & $         <21.34 $ & $         .....   $ \\
 $    $& $                $ & $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.19 $ & $       \pm 0.16 $ & $       \pm 0.16 $ & $                $ & $                 $ \\
 $ 61 $& $         <26.37 $ & $         <26.91 $ & $         <24.87 $ & $         <23.60 $ & $         <23.19 $ & $          24.68 $ & $          24.28 $ & $          24.22 $ & $          23.90 $ & $         .....  $ & $          24.03 $ & $          23.48 $ & $         <22.25 $ & $         <21.34 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.17 $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.00 $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $ 62 $& $         .....  $ & $         .....  $ & $          24.65 $ & $          23.34 $ & $          22.82 $ & $          22.61 $ & $          21.24 $ & $          22.34 $ & $          21.95 $ & $          22.23 $ & $          21.85 $ & $          21.58 $ & $          21.47 $ & $          21.36 $ & $         <20.99  $ \\
 $    $& $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.05 $ & $       \pm 0.19 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.09 $ & $       \pm 0.14 $ & $                 $ \\
 $ 63 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.61 $ & $         <23.25 $ & $          24.64 $ & $          23.20 $ & $          25.27 $ & $          23.93 $ & $         <21.93 $ & $          24.02 $ & $          23.72 $ & $         <22.26 $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $       \pm 0.22 $ & $       \pm 0.00 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.00 $ & $       \pm 0.23 $ & $                $ & $                $ & $                 $ \\
 $ 64 $& $         <26.37 $ & $         <26.93 $ & $         <24.60 $ & $          23.68 $ & $          22.90 $ & $          22.85 $ & $          22.41 $ & $          22.43 $ & $          22.10 $ & $         .....  $ & $          21.90 $ & $          21.57 $ & $          21.37 $ & $          21.54 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.22 $ & $                 $ \\
 $ 65 $& $         <26.32 $ & $         <26.75 $ & $         <24.86 $ & $         <23.60 $ & $         <23.15 $ & $          23.76 $ & $          23.54 $ & $          23.41 $ & $          23.07 $ & $         <21.55 $ & $          23.00 $ & $          22.30 $ & $          22.55 $ & $         <21.14 $ & $         <20.83  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.31 $ & $       \pm 0.15 $ & $       \pm 0.10 $ & $       \pm 0.27 $ & $                $ & $       \pm 0.28 $ & $       \pm 0.28 $ & $       \pm 0.24 $ & $                $ & $                 $ \\
 $ 66 $& $         .....  $ & $         .....  $ & $          25.65 $ & $         <24.35 $ & $         <23.48 $ & $         <24.18 $ & $          22.16 $ & $          24.74 $ & $          24.42 $ & $         .....  $ & $         <23.54 $ & $          23.92 $ & $         <22.26 $ & $         <21.42 $ & $         <21.06  $ \\
 $    $& $                $ & $                $ & $       \pm 0.21 $ & $                $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.29 $ & $       \pm 0.18 $ & $                $ & $                $ & $       \pm 0.24 $ & $                $ & $                $ & $                 $ \\
 $ 67 $& $         <26.32 $ & $         <26.75 $ & $         <24.92 $ & $         <23.61 $ & $         <23.17 $ & $          24.45 $ & $          24.16 $ & $          24.43 $ & $          23.53 $ & $         <21.91 $ & $          23.81 $ & $          23.22 $ & $         <22.13 $ & $         <21.14 $ & $         <21.52  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.39 $ & $       \pm 0.28 $ & $       \pm 0.21 $ & $       \pm 0.28 $ & $                $ & $       \pm 0.23 $ & $       \pm 0.24 $ & $                $ & $                $ & $                 $ \\
 $ 68 $& $          26.28 $ & $          26.14 $ & $          24.50 $ & $          22.97 $ & $          22.57 $ & $          22.17 $ & $          21.81 $ & $          21.80 $ & $          21.50 $ & $          21.56 $ & $          21.21 $ & $          20.96 $ & $          20.68 $ & $          20.98 $ & $          21.06  $ \\
 $    $& $       \pm 0.17 $ & $       \pm 0.35 $ & $       \pm 0.09 $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.13 $ & $       \pm 0.09 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.13 $ & $       \pm 0.32  $ \\
 $ 69 $& $         .....  $ & $         .....  $ & $          24.04 $ & $          22.89 $ & $          22.24 $ & $          22.46 $ & $          21.81 $ & $          21.98 $ & $          21.89 $ & $         .....  $ & $          22.00 $ & $          21.54 $ & $          21.38 $ & $          21.51 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.07 $ & $       \pm 0.03 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $                $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.06 $ & $       \pm 0.27 $ & $                 $ \\
 $ 70 $& $         <26.32 $ & $          26.38 $ & $         <24.86 $ & $          23.92 $ & $          23.53 $ & $          23.18 $ & $          22.92 $ & $          23.01 $ & $          22.58 $ & $         <21.91 $ & $          22.57 $ & $          22.18 $ & $          22.24 $ & $         <21.30 $ & $         <21.52  $ \\
 $    $& $                $ & $       \pm 0.52 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.18 $ & $       \pm 0.07 $ & $       \pm 0.12 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.14 $ & $       \pm 0.13 $ & $       \pm 0.16 $ & $                $ & $                 $ \\
 $ 71 $& $         <26.37 $ & $          27.34 $ & $         <24.87 $ & $         <23.59 $ & $         <23.19 $ & $          23.93 $ & $          23.70 $ & $          23.79 $ & $          23.45 $ & $         <21.93 $ & $          23.42 $ & $          23.23 $ & $         <22.28 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $       \pm 0.50 $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.18 $ & $       \pm 0.14 $ & $                $ & $                $ & $                 $ \\
 $ 72 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $          24.25 $ & $          23.68 $ & $          23.29 $ & $         .....  $ & $          22.96 $ & $          22.59 $ & $          22.77 $ & $          22.52 $ & $          22.05 $ & $          21.99 $ & $         <21.42 $ & $         <21.00  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.17 $ & $       \pm 0.21 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.47 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $       \pm 0.12 $ & $                $ & $                 $ \\
 $ 73 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          24.71 $ & $          24.46 $ & $          24.36 $ & $          23.87 $ & $         <21.94 $ & $          24.17 $ & $          23.45 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.38 $ & $       \pm 0.19 $ & $       \pm 0.15 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.40 $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $ 74 $& $         <26.37 $ & $         <26.85 $ & $          25.00 $ & $          22.99 $ & $          22.04 $ & $          21.66 $ & $          20.94 $ & $          20.90 $ & $          20.63 $ & $          20.01 $ & $          19.75 $ & $          19.27 $ & $          18.83 $ & $          18.76 $ & $          19.26  $ \\
 $    $& $                $ & $                $ & $       \pm 0.15 $ & $       \pm 0.08 $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.03 $ & $       \pm 0.21  $ \\
 $ 75 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          24.89 $ & $          24.43 $ & $          24.30 $ & $          23.89 $ & $         <21.92 $ & $         <23.13 $ & $          23.57 $ & $         <22.23 $ & $         <21.41 $ & $         <21.55  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.18 $ & $       \pm 0.15 $ & $       \pm 0.13 $ & $                $ & $                $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $ 76 $& $         <26.37 $ & $          27.09 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          24.22 $ & $          23.92 $ & $          24.05 $ & $          23.59 $ & $         <21.94 $ & $          23.56 $ & $          23.36 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $       \pm 0.30 $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $       \pm 0.12 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.18 $ & $       \pm 0.23 $ & $                $ & $                $ & $                 $ \\
 $ 77 $& $         <26.37 $ & $          26.80 $ & $         <24.91 $ & $         <23.61 $ & $         <23.14 $ & $          23.52 $ & $          23.33 $ & $          23.35 $ & $          22.81 $ & $         <21.94 $ & $          23.07 $ & $          22.51 $ & $         <22.28 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $       \pm 0.00 $ & $                $ & $                $ & $                $ & $       \pm 0.04 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.13 $ & $       \pm 0.10 $ & $                $ & $                $ & $                 $ \\
 $ 78 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          24.32 $ & $          23.82 $ & $          23.87 $ & $          23.19 $ & $         <21.92 $ & $          23.49 $ & $          22.73 $ & $          22.78 $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.11 $ & $       \pm 0.10 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.20 $ & $       \pm 0.16 $ & $       \pm 0.17 $ & $                $ & $                 $ \\
 $ 79 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.21 $ & $          23.64 $ & $         .....  $ & $          23.30 $ & $          23.01 $ & $         <21.93 $ & $          22.99 $ & $          22.65 $ & $          22.89 $ & $         <21.42 $ & $         <21.00  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $                $ & $       \pm 0.08 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.16 $ & $       \pm 0.14 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $ 80 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.13 $ & $         <24.28 $ & $          24.17 $ & $         <21.93 $ & $         <23.13 $ & $          23.82 $ & $         <22.24 $ & $         <21.42 $ & $         <21.00  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $                $ & $       \pm 0.26 $ & $                $ & $                $ & $                 $ \\
 $ 81 $& $          26.01 $ & $          25.46 $ & $          23.80 $ & $          22.62 $ & $          22.07 $ & $          21.92 $ & $          21.69 $ & $          21.62 $ & $          21.36 $ & $          21.37 $ & $          21.15 $ & $          20.95 $ & $          20.77 $ & $          21.08 $ & $          21.52  $ \\
 $    $& $       \pm 0.08 $ & $       \pm 0.19 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.08 $ & $       \pm 0.04 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.17 $ & $       \pm 0.38  $ \\
 $ 82 $& $         <26.37 $ & $         .....  $ & $         <24.86 $ & $         <23.60 $ & $         <23.15 $ & $         <24.06 $ & $         .....  $ & $          24.18 $ & $          22.97 $ & $         <21.91 $ & $          22.77 $ & $          21.99 $ & $          21.93 $ & $         <21.30 $ & $          20.63  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.18 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.22  $ \\
 $ 83 $& $          26.71 $ & $         <26.85 $ & $         <24.70 $ & $          23.64 $ & $          23.28 $ & $          22.80 $ & $          22.57 $ & $          22.49 $ & $          22.05 $ & $         <21.92 $ & $          21.94 $ & $          21.59 $ & $          21.48 $ & $          21.38 $ & $          22.18  $ \\
 $    $& $       \pm 0.30 $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.16 $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.05 $ & $       \pm 0.05 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $       \pm 0.51  $ \\
 $ 84 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          24.24 $ & $          23.93 $ & $          24.14 $ & $          23.73 $ & $         <21.92 $ & $          23.53 $ & $          23.36 $ & $         <22.23 $ & $         <21.41 $ & $         <21.56  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.13 $ & $       \pm 0.14 $ & $       \pm 0.14 $ & $                $ & $       \pm 0.19 $ & $       \pm 0.23 $ & $                $ & $                $ & $                 $ \\
 $ 85 $& $         <26.32 $ & $         <26.75 $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.13 $ & $         <24.28 $ & $          22.67 $ & $         <21.93 $ & $         <23.16 $ & $          21.50 $ & $         <22.24 $ & $         <21.42 $ & $          20.29  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $                $ & $                $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.20  $ \\
 $ 86 $& $         <26.37 $ & $         <26.90 $ & $         <24.91 $ & $         <23.61 $ & $         <23.14 $ & $          24.03 $ & $          23.65 $ & $          23.58 $ & $          23.09 $ & $         <21.94 $ & $          22.84 $ & $          22.52 $ & $          22.44 $ & $         <21.38 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.10 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $                $ & $       \pm 0.12 $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $                $ & $                 $ \\
 $ 87 $& $         <26.37 $ & $         <26.85 $ & $         <24.90 $ & $         <23.61 $ & $         <23.20 $ & $          23.83 $ & $          23.74 $ & $          23.59 $ & $          22.95 $ & $         <21.92 $ & $          23.01 $ & $          22.63 $ & $         <22.23 $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.15 $ & $                $ & $                $ & $                 $ \\
 $ 88 $& $         .....  $ & $         .....  $ & $         <24.92 $ & $         <23.62 $ & $         <23.26 $ & $          24.63 $ & $          24.24 $ & $          24.26 $ & $          23.82 $ & $         <21.93 $ & $          23.68 $ & $          23.46 $ & $         <22.27 $ & $         <21.46 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $       \pm 0.28 $ & $       \pm 0.15 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.24 $ & $       \pm 0.21 $ & $                $ & $                $ & $                 $ \\
 $ 89 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.21 $ & $         <24.16 $ & $         <24.39 $ & $         <24.28 $ & $          24.25 $ & $         <21.94 $ & $         <23.16 $ & $          23.81 $ & $         <22.24 $ & $         <21.42 $ & $         <21.00  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.20 $ & $                $ & $                $ & $       \pm 0.26 $ & $                $ & $                $ & $                 $ \\
 $ 90 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $          23.90 $ & $          23.79 $ & $          23.32 $ & $          23.37 $ & $          22.97 $ & $         <21.94 $ & $          23.00 $ & $          22.55 $ & $          22.36 $ & $         <21.42 $ & $         <20.95  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.11 $ & $       \pm 0.19 $ & $       \pm 0.07 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.12 $ & $       \pm 0.16 $ & $                $ & $                 $ \\
 $ 91 $& $         <26.37 $ & $         <26.85 $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          24.30 $ & $          21.81 $ & $          23.84 $ & $          23.51 $ & $         <21.92 $ & $          23.39 $ & $          22.93 $ & $          22.80 $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.11 $ & $       \pm 0.04 $ & $       \pm 0.10 $ & $       \pm 0.12 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.18 $ & $       \pm 0.25 $ & $                $ & $                 $ \\
 $ 92 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.61 $ & $         <23.25 $ & $          24.17 $ & $          23.20 $ & $          23.93 $ & $          23.44 $ & $         <21.92 $ & $          23.46 $ & $          22.96 $ & $          22.66 $ & $         <21.41 $ & $         <20.97  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $       \pm 0.09 $ & $       \pm 0.10 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.18 $ & $       \pm 0.20 $ & $                $ & $                 $ \\
 $ 93 $& $         .....  $ & $         .....  $ & $         <24.86 $ & $         <23.61 $ & $         <23.25 $ & $          23.93 $ & $          23.51 $ & $          23.60 $ & $          23.16 $ & $         <21.92 $ & $          23.43 $ & $          22.80 $ & $          23.07 $ & $         <21.40 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.34 $ & $       \pm 0.08 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.21 $ & $       \pm 0.13 $ & $       \pm 0.01 $ & $                $ & $                 $ \\
 $ 94 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          24.85 $ & $          24.39 $ & $         .....  $ & $          24.02 $ & $         .....  $ & $         .....  $ & $          23.68 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.20 $ & $                $ & $                $ & $                 $ \\
 $ 95 $& $         <26.37 $ & $         <26.90 $ & $          25.00 $ & $          23.85 $ & $          22.51 $ & $          22.68 $ & $          21.75 $ & $          22.28 $ & $          21.93 $ & $          22.13 $ & $          21.72 $ & $          21.42 $ & $          21.15 $ & $          21.42 $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.08 $ & $       \pm 0.08 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.15 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.23 $ & $                 $ \\
 $ 96 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.40 $ & $          22.01 $ & $          23.22 $ & $          22.62 $ & $          23.07 $ & $          22.85 $ & $          22.22 $ & $          22.13 $ & $         <21.40 $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $       \pm 0.06 $ & $       \pm 0.05 $ & $       \pm 0.00 $ & $       \pm 0.13 $ & $       \pm 0.06 $ & $       \pm 0.10 $ & $                $ & $                 $ \\
 $ 97 $& $         <26.37 $ & $         .....  $ & $         <24.87 $ & $          24.40 $ & $         <23.21 $ & $          23.79 $ & $          23.12 $ & $          23.56 $ & $          23.11 $ & $         <21.94 $ & $          23.10 $ & $          22.81 $ & $         <22.26 $ & $         <21.41 $ & $         <21.01  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.08 $ & $                $ & $       \pm 0.07 $ & $       \pm 0.12 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.12 $ & $                $ & $                $ & $                 $ \\
 $ 98 $& $         .....  $ & $         .....  $ & $          24.55 $ & $          22.71 $ & $          21.89 $ & $          21.73 $ & $          21.23 $ & $          21.32 $ & $          21.04 $ & $          21.01 $ & $          20.71 $ & $          20.45 $ & $          20.19 $ & $          20.07 $ & $          20.40  $ \\
 $    $& $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.05 $ & $       \pm 0.04 $ & $       \pm 0.01 $ & $       \pm 0.03 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.05 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.06 $ & $       \pm 0.21  $ \\
 $ 99 $& $         .....  $ & $         .....  $ & $         .....  $ & $          25.26 $ & $          22.45 $ & $          23.03 $ & $          22.00 $ & $          24.10 $ & $          22.38 $ & $          22.70 $ & $          22.34 $ & $          22.00 $ & $          21.87 $ & $          23.26 $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.06 $ & $       \pm 0.14 $ & $       \pm 0.04 $ & $       \pm 0.00 $ & $       \pm 0.10 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.39 $ & $                 $ \\
 $100 $& $         .....  $ & $         .....  $ & $          24.63 $ & $          23.69 $ & $          23.17 $ & $          22.88 $ & $          22.60 $ & $          22.70 $ & $          22.36 $ & $          22.70 $ & $          22.24 $ & $          22.09 $ & $          21.97 $ & $          22.81 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $       \pm 0.09 $ & $       \pm 0.14 $ & $       \pm 0.12 $ & $       \pm 0.04 $ & $       \pm 0.07 $ & $       \pm 0.04 $ & $       \pm 0.04 $ & $       \pm 0.00 $ & $       \pm 0.07 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $       \pm 0.30 $ & $                 $ \\
 $101 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          24.44 $ & $          23.30 $ & $         .....  $ & $          23.53 $ & $         .....  $ & $         .....  $ & $          23.01 $ & $         <22.25 $ & $          23.80 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.12 $ & $       \pm 0.09 $ & $                $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.14 $ & $                $ & $       \pm 0.40 $ & $                 $ \\
 $102 $& $         <26.37 $ & $         .....  $ & $         <24.87 $ & $         <23.61 $ & $         .....  $ & $          24.23 $ & $          23.33 $ & $          24.05 $ & $          23.52 $ & $         .....  $ & $         .....  $ & $          23.29 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.08 $ & $       \pm 0.09 $ & $       \pm 0.11 $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $103 $& $         .....  $ & $         .....  $ & $          22.84 $ & $          21.62 $ & $          21.27 $ & $          20.99 $ & $          20.61 $ & $          20.70 $ & $          20.43 $ & $          20.54 $ & $          20.26 $ & $          20.09 $ & $          19.89 $ & $          19.99 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.01 $ & $       \pm 0.04 $ & $       \pm 0.01 $ & $       \pm 0.02 $ & $       \pm 0.02 $ & $       \pm 0.07 $ & $                 $ \\
 $104 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $          25.01 $ & $          24.20 $ & $          24.34 $ & $          24.13 $ & $         .....  $ & $         <23.56 $ & $          23.52 $ & $         <22.26 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.18 $ & $       \pm 0.25 $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.16 $ & $                $ & $                $ & $                 $ \\
 $105 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $          24.70 $ & $          23.47 $ & $          24.22 $ & $          23.88 $ & $         .....  $ & $         <23.57 $ & $          23.53 $ & $         <22.26 $ & $         <21.36 $ & $         <21.03  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $       \pm 0.34 $ & $       \pm 0.23 $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.22 $ & $                $ & $                $ & $                 $ \\
 $106 $& $         .....  $ & $         .....  $ & $          23.59 $ & $          22.34 $ & $          21.77 $ & $          21.80 $ & $          21.32 $ & $          21.49 $ & $          21.26 $ & $         .....  $ & $          20.71 $ & $          20.94 $ & $          20.78 $ & $          21.11 $ & $          22.17  $ \\
 $    $& $                $ & $                $ & $       \pm 0.06 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.02 $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.02 $ & $                $ & $       \pm 0.03 $ & $       \pm 0.03 $ & $       \pm 0.04 $ & $       \pm 0.15 $ & $       \pm 0.54  $ \\
 $107 $& $         .....  $ & $         .....  $ & $          25.51 $ & $          24.34 $ & $          24.20 $ & $          24.08 $ & $          23.49 $ & $          22.80 $ & $          23.27 $ & $         .....  $ & $         .....  $ & $          22.93 $ & $         <22.26 $ & $         <21.36 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $       \pm 0.20 $ & $       \pm 0.15 $ & $       \pm 0.26 $ & $       \pm 0.09 $ & $       \pm 0.34 $ & $       \pm 0.07 $ & $       \pm 0.08 $ & $                $ & $                $ & $       \pm 0.13 $ & $                $ & $                $ & $                 $ \\
 $108 $& $         .....  $ & $         .....  $ & $         <24.87 $ & $         <23.61 $ & $         <23.21 $ & $          24.81 $ & $          24.55 $ & $          24.52 $ & $          24.04 $ & $         <21.94 $ & $         .....  $ & $          23.65 $ & $         <22.25 $ & $         <21.39 $ & $         .....   $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.32 $ & $       \pm 0.24 $ & $       \pm 0.17 $ & $       \pm 0.12 $ & $                $ & $                $ & $       \pm 0.20 $ & $                $ & $                $ & $                 $ \\
 $109 $& $         .....  $ & $         .....  $ & $         <25.09 $ & $         <24.33 $ & $         <23.52 $ & $          24.93 $ & $          24.52 $ & $         <24.60 $ & $          24.06 $ & $         .....  $ & $          23.93 $ & $          23.62 $ & $         <22.26 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.21 $ & $                $ & $       \pm 0.11 $ & $                $ & $       \pm 0.31 $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
 $110 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.46 $ & $          24.38 $ & $          23.98 $ & $         .....  $ & $          23.51 $ & $         <21.94 $ & $          23.70 $ & $          23.16 $ & $          22.97 $ & $         <21.40 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.19 $ & $       \pm 0.13 $ & $       \pm 0.20 $ & $                $ & $       \pm 0.11 $ & $                $ & $       \pm 0.26 $ & $       \pm 0.16 $ & $       \pm 0.00 $ & $                $ & $                 $ \\
 $111 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.45 $ & $          24.14 $ & $          23.81 $ & $         .....  $ & $          23.46 $ & $         <21.94 $ & $          23.29 $ & $          23.17 $ & $         <22.26 $ & $         <21.41 $ & $         <21.04  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $       \pm 0.15 $ & $       \pm 0.10 $ & $       \pm 0.18 $ & $                $ & $       \pm 0.08 $ & $                $ & $       \pm 0.17 $ & $       \pm 0.14 $ & $                $ & $                $ & $                 $ \\
 $112 $& $         .....  $ & $         .....  $ & $         <25.11 $ & $         <24.33 $ & $         <23.56 $ & $         <24.12 $ & $          24.53 $ & $          23.31 $ & $          24.25 $ & $         .....  $ & $         <23.15 $ & $          23.79 $ & $         <22.25 $ & $         <21.40 $ & $          23.59  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.24 $ & $       \pm 0.11 $ & $       \pm 0.16 $ & $                $ & $                $ & $       \pm 0.27 $ & $                $ & $                $ & $       \pm 0.14  $ \\
 $113 $& $         .....  $ & $         .....  $ & $         <24.93 $ & $         <23.62 $ & $         <23.20 $ & $          24.67 $ & $          24.06 $ & $         .....  $ & $          23.81 $ & $         .....  $ & $         .....  $ & $          23.36 $ & $         <22.26 $ & $         <21.39 $ & $         <21.05  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.19 $ & $       \pm 0.13 $ & $                $ & $       \pm 0.14 $ & $                $ & $                $ & $       \pm 0.19 $ & $                $ & $                $ & $                 $ \\
 $114 $& $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $         .....  $ & $          23.38 $ & $          23.18 $ & $         .....  $ & $          22.75 $ & $         .....  $ & $         .....  $ & $          22.55 $ & $          22.62 $ & $         <21.40 $ & $         <21.02  $ \\
 $    $& $                $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.05 $ & $       \pm 0.07 $ & $                $ & $       \pm 0.06 $ & $                $ & $                $ & $       \pm 0.10 $ & $       \pm 0.18 $ & $                $ & $                 $ \\
 $115 $& $          27.79 $ & $         .....  $ & $         <25.08 $ & $         <24.32 $ & $         <23.47 $ & $          24.90 $ & $          24.26 $ & $          24.19 $ & $          23.90 $ & $         <21.94 $ & $          24.30 $ & $          23.61 $ & $         <22.29 $ & $         <21.44 $ & $         <21.04  $ \\
 $    $& $       \pm 0.00 $ & $                $ & $                $ & $                $ & $                $ & $       \pm 0.00 $ & $       \pm 0.17 $ & $       \pm 0.14 $ & $       \pm 0.11 $ & $                $ & $       \pm 0.15 $ & $       \pm 0.18 $ & $                $ & $                $ & $                 $ \\
\label{tablacumsnobias}
 \end{longtable}
